Predictive Claim Scores for Dynamic Multi-Product Risk Classification in Insurance

It has become standard practice in the non-life insurance industry to employ Generalized Linear Models (GLMs) for insurance pricing. However, these GLMs traditionally work only with a priori characteristics of policyholders, while nowadays we increasingly have a posteriori information of individual customers available, sometimes even across multiple product categories. In this paper, we therefore consider a dynamic claim score to capture this a posteriori information over several product lines. More specifically, we extend the Bonus-Malus-panel model of Boucher and Inoussa (2014) and Boucher and Pigeon (2018) to include claim scores from other product categories and to allow for non-linear effects of these scores. The application of the resulting multi-product framework to a Dutch property and casualty insurance portfolio shows that the claims experience of individual customers can have a significant impact on the risk classification and that it can be very profitable to account for it.

==> (inline-0) <==
\begin{tabular}{l r@{ }r@{}l r@{ }r@{}l c r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l }
	    \toprule \addlinespace[1ex] \vspace{1pt}
	    & \multicolumn{6}{c}{\textbf{Frequency GLM}} &  & \multicolumn{6}{c}{\textbf{Severity GLM}} \\
	    \cline{2-7} \cline{9-14} \addlinespace[0.4ex]
		\textbf{Risk factor} & \multicolumn{3}{c}{\textbf{Poisson}} & \multicolumn{3}{c}{\textbf{Negative Binomial}} &  & \multicolumn{3}{c}{\textbf{Gamma}} & \multicolumn{3}{c}{\textbf{Inverse-Gaussian}} \\ \hline \addlinespace[0.4ex]
		\textit{\texttt{Constant}} & -4.2961& (0.0408)&$^{***}$ & -4.2961& (0.0410)&$^{***}$ &  & 6.3688& (0.2493)&$^{***}$ & 6.3688& (0.2089)&$^{***}$ \\
		\textit{\texttt{FamilySituation}} & && & && &  & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.0960& (0.0533)& & 0.0960& (0.0536)& &  & 0.5036& (0.3253)& & 0.5036& (0.3072)& \\
		\hspace{10pt}\textit{- Category 2} & 1.0779& (0.0498)&$^{***}$ & 1.0780& (0.0502)&$^{***}$ &  & 0.3811& (0.3040)& & 0.3811& (0.2735)& \\
		\hspace{10pt}\textit{- Category 3} & 1.0513& (0.0689)&$^{***}$ & 1.0515& (0.0697)&$^{***}$ &  & 0.1904& (0.4209)& & 0.1904& (0.3760)& \\
		\hline \addlinespace[0.4ex]
		\textit{Dispersion} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{0.7909} & & \multicolumn{3}{c}{37.2808} & \multicolumn{3}{c}{0.0449} \\
		\bottomrule
		\multicolumn{14}{l}{\footnotesize Significance levels: $^{*}5\%$-level, $^{**}1\%$-level, $^{***}0.1\%$-level or less} \\
	\end{tabular}
\begin{tabular}{l r@{ }r@{}l r@{ }r@{}l c r@{ }r@{}l r@{ }r@{}l }
	    \toprule \addlinespace[1ex] \vspace{1pt}
	    & \multicolumn{6}{c}{\textbf{Frequency GLM}} &  & \multicolumn{6}{c}{\textbf{Severity GLM}} \\
	    \cline{2-7} \cline{9-14} \addlinespace[0.4ex]
		\textbf{Risk factor} & \multicolumn{3}{c}{\textbf{Poisson}} & \multicolumn{3}{c}{\textbf{Negative Binomial}} &  & \multicolumn{3}{c}{\textbf{Gamma}} & \multicolumn{3}{c}{\textbf{Inverse-Gaussian}} \\ \hline \addlinespace[0.4ex]
		\textit{\texttt{Constant}} & -2.3702& (0.0709)&$^{***}$ & -2.3670& (0.0721)&$^{***}$ &  & 6.7431& (0.1582)&$^{***}$ & 6.7820& (0.1578)&$^{***}$ \\
		\textit{\texttt{ProductType}} & && & && &  & && & && \\
		\hspace{10pt}\textit{- Category 1} & -0.5310& (0.1503)&$^{***}$ & -0.5325& (0.1520)&$^{***}$ &  & 0.2834& (0.3134)& & 0.2865& (0.3430)& \\
		\hspace{10pt}\textit{- Category 2} & -0.1088& (0.0467)& & -0.1091& (0.0474)& &  & 0.0316& (0.1022)& & 0.0410& (0.0990)& \\
		\textit{\texttt{Year}} & && & && &  & && & && \\
		\hspace{10pt}\textit{- Category 1} & -0.0019& (0.0662)& & -0.0030& (0.0672)& &  & 0.0482& (0.1434)& & 0.0145& (0.1401)& \\
		\hspace{10pt}\textit{- Category 2} & 0.2950& (0.0597)&$^{***}$ & 0.2935& (0.0607)&$^{***}$ &  & 0.0659& (0.1298)& & 0.0467& (0.1273)& \\
		\hspace{10pt}\textit{- Category 3} & 0.2118& (0.0589)&$^{***}$ & 0.2100& (0.0598)&$^{***}$ &  & -0.1313& (0.1280)& & -0.1560& (0.1236)& \\
		\hspace{10pt}\textit{- Category 4} & 0.0647& (0.0593)& & 0.0629& (0.0602)& &  & 0.0023& (0.1285)& & 0.0172& (0.1259)& \\
		\hspace{10pt}\textit{- Category 5} & 0.1961& (0.0424)&$^{***}$ & 0.1941& (0.0430)&$^{***}$ &  & -0.0218& (0.0904)& & -0.0353& (0.0896)& \\
		\textit{\texttt{Age}} & -0.0181& (0.0007)&$^{***}$ & -0.0182& (0.0007)&$^{***}$ &  & 0.0074& (0.0015)&$^{***}$ & 0.0074& (0.0015)&$^{***}$ \\
		\textit{\texttt{BuildingType}} & && & && &  & && & && \\
		\hspace{10pt}\textit{- Category 1} & -0.0288& (0.1462)& & -0.0293& (0.1483)& &  & 0.3409& (0.3110)& & 0.4904& (0.3802)& \\
		\hspace{10pt}\textit{- Category 2} & -0.1215& (0.0297)&$^{***}$ & -0.1205& (0.0302)&$^{***}$ &  & -0.0226& (0.0655)& & -0.0018& (0.0691)& \\
		\hspace{10pt}\textit{- Category 3} & 0.2696& (0.3057)& & 0.2808& (0.3109)& &  & 0.4139& (0.6430)& & 0.3747& (0.7890)& \\
		\hspace{10pt}\textit{- Category 4} & 0.1581& (0.2911)& & 0.1507& (0.2984)& &  & -0.0417& (0.6365)& & 0.0798& (0.5711)& \\
		\hspace{10pt}\textit{- Category 5} & -9.7355& (102.0767)& & -15.7381& (2050.2475)& &  & 1.1306& (0.3020)&$^{***}$ & 1.2269& (0.4862)& \\
		\hspace{10pt}\textit{- Category 6} & -8.4914& (66.6843)& & -14.4919& (1339.3877)& &  & 1.1306& (0.3020)&$^{***}$ & 1.2269& (0.4862)& \\
		\hspace{10pt}\textit{- Category 7} & 0.3546& (0.1437)& & 0.3535& (0.1464)& &  & 1.1306& (0.3020)&$^{***}$ & 1.2269& (0.4862)& \\
		\hspace{10pt}\textit{- Category 8} & 0.1023& (0.0364)&$^{**}$ & 0.1020& (0.0372)&$^{**}$ &  & -0.0166& (0.0778)& & 0.0313& (0.0687)& \\
		\hspace{10pt}\textit{- Category 9} & 0.1989& (0.0387)&$^{***}$ & 0.1992& (0.0395)&$^{***}$ &  & 0.1868& (0.0839)& & 0.2460& (0.0796)&$^{***}$ \\
		\textit{\texttt{RoofType}} & && & && &  & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.2343& (0.5292)& & 0.2183& (0.5449)& &  & 1.0968& (1.1156)& & 1.1596& (1.7062)& \\
		\hspace{10pt}\textit{- Category 2} & -9.6648& (155.1884)& & -15.6643& (3117.0421)& &  & 1.0968& (1.1156)& & 1.1596& (1.7062)& \\
		\hspace{10pt}\textit{- Category 3} & 0.2642& (0.0969)&$^{**}$ & 0.2656& (0.0985)&$^{**}$ &  & -0.3115& (0.2036)& & -0.3843& (0.1824)& \\
		\hspace{10pt}\textit{- Category 4} & -0.0782& (0.7093)& & -0.0906& (0.7258)& &  & -0.4918& (1.5075)& & -0.5574& (1.0146)& \\
		\textit{\texttt{FloorSpace}} & 0.1073& (0.0810)& & 0.1098& (0.0826)& &  & 0.3243& (0.3900)& & 0.2287& (0.3671)& \\
		\textit{\texttt{HomeOwner}} & && & && &  & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.0250& (0.0452)& & 0.0269& (0.0459)& &  & 0.0258& (0.0966)& & -0.0437& (0.1019)& \\
		\hspace{10pt}\textit{- Category 2} & 0.1096& (0.0346)&$^{**}$ & 0.1105& (0.0352)&$^{**}$ &  & 0.0638& (0.0790)& & 0.0539& (0.0805)& \\
		\hspace{10pt}\textit{- Category 3} & -9.1946& (140.1540)& & -15.1970& (2815.0337)& &  & 0.0638& (0.0790)& & 0.0539& (0.0805)& \\
		\textit{\texttt{Residence}} & && & && &  & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.1110& (0.1697)& & 0.0964& (0.1746)& &  & 0.2213& (0.3643)& & 0.1948& (0.3365)& \\
		\hspace{10pt}\textit{- Category 2} & -0.2480& (0.0679)&$^{***}$ & -0.2504& (0.0690)&$^{***}$ &  & -0.1910& (0.1453)& & -0.1931& (0.1269)& \\
		\hspace{10pt}\textit{- Category 3} & 0.0640& (0.0282)& & 0.0639& (0.0288)& &  & -0.1292& (0.0597)& & -0.1321& (0.0538)& \\
		\hspace{10pt}\textit{- Category 4} & -0.4959& (0.1618)&$^{**}$ & -0.4969& (0.1636)&$^{**}$ &  & -0.5400& (0.3443)& & -0.6152& (0.2382)&$^{***}$ \\
		\textit{\texttt{Urban}} & && & && &  & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.0150& (0.0373)& & 0.0106& (0.0380)& &  & -0.1568& (0.0795)& & -0.1659& (0.0846)& \\
		\hspace{10pt}\textit{- Category 2} & 0.0362& (0.0374)& & 0.0363& (0.0381)& &  & -0.2809& (0.0803)&$^{***}$ & -0.3245& (0.0828)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 3} & 0.0113& (0.0353)& & 0.0121& (0.0359)& &  & -0.3598& (0.0756)&$^{***}$ & -0.3647& (0.0781)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 4} & -0.0271& (0.0430)& & -0.0260& (0.0438)& &  & -0.6029& (0.0928)&$^{***}$ & -0.6634& (0.0869)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 5} & -0.1036& (0.0503)& & -0.1027& (0.0513)& &  & -0.5199& (0.1081)&$^{***}$ & -0.5686& (0.1007)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 6} & -0.0858& (0.0539)& & -0.0851& (0.0549)& &  & -0.3446& (0.1146)&$^{**}$ & -0.4025& (0.1107)&$^{**}$ \\
		\hspace{10pt}\textit{- Category 7} & -0.0994& (0.2084)& & -0.0801& (0.2134)& &  & -0.1796& (0.4433)& & -0.1241& (0.4647)& \\
		\textit{\texttt{GlassCoverage}} & 0.4926& (0.0248)&$^{***}$ & 0.4933& (0.0253)&$^{***}$ &  & -0.3462& (0.0546)&$^{***}$ & -0.3607& (0.0539)&$^{***}$ \\
		\hline \addlinespace[0.4ex]
		\textit{Dispersion} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{0.7253} & & \multicolumn{3}{c}{4.5228} & \multicolumn{3}{c}{0.0054} \\
		\bottomrule
		\multicolumn{14}{l}{\footnotesize Significance levels: $^{*}5\%$-level, $^{**}1\%$-level, $^{***}0.1\%$-level or less} \\
	\end{tabular}
\begin{tabular}{l r@{ }r@{}l r@{ }r@{}l c r@{ }r@{}l r@{ }r@{}l }
	    \toprule \addlinespace[1ex] \vspace{1pt}
	    & \multicolumn{6}{c}{\textbf{Frequency GLM}} &  & \multicolumn{6}{c}{\textbf{Severity GLM}} \\
	    \cline{2-7} \cline{9-14} \addlinespace[0.4ex]
		\textbf{Risk factor} & \multicolumn{3}{c}{\textbf{Poisson}} & \multicolumn{3}{c}{\textbf{Negative Binomial}} &  & \multicolumn{3}{c}{\textbf{Gamma}} & \multicolumn{3}{c}{\textbf{Inverse-Gaussian}} \\ \hline \addlinespace[0.4ex]
		\textit{\texttt{Constant}} & -2.1048& (0.1125)&$^{***}$ & -2.1052& (0.1136)&$^{***}$ &  & 7.5419& (0.2097)&$^{***}$ & 7.5565& (0.2166)&$^{***}$ \\
		\textit{\texttt{ProductType}} & && & && &  & && & && \\
		\hspace{10pt}\textit{- Category 1} & -0.4486& (0.2018)&$^{*}$ & -0.4451& (0.2033)&$^{*}$ &  & -0.1019& (0.3817)& & -0.0798& (0.3680)& \\
		\hspace{10pt}\textit{- Category 2} & -0.3316& (0.0681)&$^{***}$ & -0.3308& (0.0686)&$^{***}$ &  & -0.2174& (0.1343)& & -0.2324& (0.1496)& \\
		\textit{\texttt{Year}} & && & && &  & && & && \\
		\hspace{10pt}\textit{- Category 1} & -0.3053& (0.0980)&$^{**}$ & -0.3046& (0.0989)&$^{**}$ &  & -0.3758& (0.1890)&$^{*}$ & -0.3885& (0.1993)& \\
		\hspace{10pt}\textit{- Category 2} & -0.0168& (0.0881)& & -0.0162& (0.0889)& &  & -0.4483& (0.1710)&$^{**}$ & -0.5043& (0.1823)&$^{**}$ \\
		\hspace{10pt}\textit{- Category 3} & -0.1531& (0.0870)& & -0.1526& (0.0878)& &  & -0.5182& (0.1690)&$^{**}$ & -0.5420& (0.1801)&$^{**}$ \\
		\hspace{10pt}\textit{- Category 4} & -0.0350& (0.0856)& & -0.0343& (0.0864)& &  & -0.6014& (0.1667)&$^{***}$ & -0.6104& (0.1778)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 5} & -0.0150& (0.0654)& & -0.0146& (0.0659)& &  & 0.0399& (0.1216)& & 0.0316& (0.1281)& \\
		\textit{\texttt{Age}} & -0.0124& (0.0012)&$^{***}$ & -0.0124& (0.0012)&$^{***}$ &  & -0.0001& (0.0023)& & 0.0001& (0.0021)& \\
		\textit{\texttt{FamilySituation}} & && & && &  & && & && \\
		\hspace{10pt}\textit{- Category 1} & -0.0670& (0.1786)& & -0.0674& (0.1799)& &  & -0.3253& (0.3403)& & -0.3560& (0.3036)& \\
		\hspace{10pt}\textit{- Category 2} & -0.1186& (0.1888)& & -0.1207& (0.1903)& &  & -0.0784& (0.3419)& & -0.0819& (0.3293)& \\
		\hspace{10pt}\textit{- Category 3} & -0.0998& (0.2383)& & -0.1037& (0.2404)& &  & 0.2241& (0.4471)& & 0.1651& (0.4724)& \\
		\hspace{10pt}\textit{- Category 4} & -0.5906& (0.4608)& & -0.5924& (0.4630)& &  & -0.2092& (0.8521)& & -0.3269& (0.7424)& \\
		\textit{\texttt{BuildingType}} & && & && &  & && & && \\
		\hspace{10pt}\textit{- Category 1} & 1.0633& (1.0021)& & 1.0879& (1.0189)& &  & -0.1648& (1.8570)& & -0.1812& (1.5819)& \\
		\hspace{10pt}\textit{- Category 2} & -0.6961& (0.3798)& & -0.7001& (0.3828)& &  & -0.2590& (0.7080)& & -0.2912& (0.6112)& \\
		\hspace{10pt}\textit{- Category 3} & 0.3205& (0.7084)& & 0.3208& (0.7177)& &  & -0.8896& (1.3149)& & -0.7985& (0.8331)& \\
		\hspace{10pt}\textit{- Category 4} & 0.5565& (0.3853)& & 0.5592& (0.3910)& &  & -0.2433& (0.7369)& & -0.6194& (0.5268)& \\
		\hspace{10pt}\textit{- Category 5} & 1.9265& (1.0139)& & 1.9004& (1.0617)& &  & -1.0337& (1.9047)& & -1.0734& (1.0671)& \\
		\hspace{10pt}\textit{- Category 6} & 1.4046& (0.7210)& & 1.3999& (0.7348)& &  & -1.3398& (1.3507)& & -1.3602& (0.7468)& \\
		\hspace{10pt}\textit{- Category 7} & 0.4300& (0.1950)&$^{*}$ & 0.4310& (0.1968)&$^{*}$ &  & -0.1343& (0.3589)& & -0.1136& (0.3285)& \\
		\hspace{10pt}\textit{- Category 8} & 0.0992& (0.0439)&$^{*}$ & 0.0995& (0.0444)&$^{*}$ &  & 0.1399& (0.0821)& & 0.1087& (0.0797)& \\
		\hspace{10pt}\textit{- Category 9} & 0.2330& (0.0472)&$^{***}$ & 0.2338& (0.0478)&$^{***}$ &  & 0.1683& (0.0890)& & 0.1165& (0.0864)& \\
		\textit{\texttt{RoofType}} & && & && &  & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.0202& (0.1680)& & 0.0177& (0.1695)& &  & -0.1748& (0.3065)& & -0.1446& (0.2849)& \\
		\hspace{10pt}\textit{- Category 2} & -10.1006& (118.1189)& & -16.1013& (2372.4792)& &  & \multicolumn{3}{c}{See \texttt{Constant}} & \multicolumn{3}{c}{See \texttt{Constant}} \\
		\textit{\texttt{Capacity}} & 0.1092& (0.0811)& & 0.1093& (0.0820)& &  & 0.0545& (0.1461)& & 0.1255& (0.1388)& \\
		\textit{\texttt{ConstructionYear}} & && & && &  & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.0364& (0.1227)& & 0.0361& (0.1241)& &  & -0.0874& (0.2286)& & -0.0409& (0.2087)& \\
		\hspace{10pt}\textit{- Category 2} & -0.3195& (0.0851)&$^{***}$ & -0.3196& (0.0859)&$^{***}$ &  & -0.0080& (0.1573)& & -0.0121& (0.1487)& \\
		\hspace{10pt}\textit{- Category 3} & 0.0804& (0.0554)& & 0.0807& (0.0560)& &  & -0.0718& (0.1026)& & -0.0417& (0.0951)& \\
		\hspace{10pt}\textit{- Category 4} & 0.2135& (0.0999)&$^{*}$ & 0.2129& (0.1013)&$^{*}$ &  & 0.0784& (0.1860)& & 0.1031& (0.1814)& \\
		\hspace{10pt}\textit{- Category 5} & -0.0379& (0.0497)& & -0.0375& (0.0503)& &  & 0.1138& (0.0924)& & 0.1123& (0.0910)& \\
		\textit{\texttt{Residence}} & && & && &  & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.1384& (0.2172)& & 0.1375& (0.2201)& &  & -0.4135& (0.4115)& & -0.4527& (0.3235)& \\
		\hspace{10pt}\textit{- Category 2} & -0.2590& (0.0953)&$^{**}$ & -0.2601& (0.0962)&$^{**}$ &  & 0.3627& (0.1774)&$^{*}$ & 0.4630& (0.2113)&$^{*}$ \\
		\hspace{10pt}\textit{- Category 3} & -0.0668& (0.0393)& & -0.0669& (0.0397)& &  & -0.1171& (0.0734)& & -0.0866& (0.0684)& \\
		\hspace{10pt}\textit{- Category 4} & 0.0083& (0.1721)& & 0.0092& (0.1738)& &  & -0.0729& (0.3175)& & 0.0430& (0.3139)& \\
		\textit{\texttt{Urban}} & && & && &  & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.0432& (0.0603)& & 0.0433& (0.0610)& &  & 0.1118& (0.1126)& & 0.0895& (0.1081)& \\
		\hspace{10pt}\textit{- Category 2} & 0.0063& (0.0513)& & 0.0059& (0.0519)& &  & 0.0112& (0.0963)& & -0.0002& (0.0898)& \\
		\hspace{10pt}\textit{- Category 3} & 0.0151& (0.0516)& & 0.0148& (0.0522)& &  & 0.0083& (0.0960)& & -0.0099& (0.0897)& \\
		\hspace{10pt}\textit{- Category 4} & 0.0238& (0.0531)& & 0.0237& (0.0537)& &  & 0.1076& (0.0993)& & 0.0585& (0.0953)& \\
		\hspace{10pt}\textit{- Category 5} & -0.1201& (0.0626)& & -0.1200& (0.0633)& &  & -0.0900& (0.1167)& & -0.0875& (0.1073)& \\
		\hspace{10pt}\textit{- Category 6} & -0.1755& (0.0691)&$^{*}$ & -0.1765& (0.0697)&$^{*}$ &  & 0.3087& (0.1282)&$^{*}$ & 0.2128& (0.1326)& \\
		\hspace{10pt}\textit{- Category 7} & -0.5281& (0.4642)& & -0.5310& (0.4687)& &  & 1.6302& (0.8637)& & 1.7361& (1.3139)& \\
		\textit{\texttt{GlassCoverage}} & -0.1253& (0.0382)&$^{**}$ & -0.1252& (0.0386)&$^{**}$ &  & -0.0436& (0.0712)& & -0.0561& (0.0671)& \\
		\hline \addlinespace[0.4ex]
		\textit{Dispersion} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{0.4066} & & \multicolumn{3}{c}{3.4283} & \multicolumn{3}{c}{0.0023} \\
		\bottomrule
		\multicolumn{5}{l}{\footnotesize Significance levels: $^{*}5\%$-level, $^{**}1\%$-level, $^{***}0.1\%$-level or less} \\
	\end{tabular}
\begin{tabular}{l r@{ }r@{}l r@{ }r@{}l c r@{ }r@{}l r@{ }r@{}l }
	    \toprule \addlinespace[1ex] \vspace{1pt}
	    & \multicolumn{6}{c}{\textbf{Frequency GLM}} &  & \multicolumn{6}{c}{\textbf{Severity GLM}} \\
	    \cline{2-7} \cline{9-14} \addlinespace[0.4ex]
		\textbf{Risk factor} & \multicolumn{3}{c}{\textbf{Poisson}} & \multicolumn{3}{c}{\textbf{Negative Binomial}} &  & \multicolumn{3}{c}{\textbf{Gamma}} & \multicolumn{3}{c}{\textbf{Inverse-Gaussian}} \\ \hline \addlinespace[0.4ex]
		\textit{\texttt{Constant}} & -3.2927& (0.0480)&$^{***}$ & -3.2906& (0.0485)&$^{***}$ &  & 5.5791& (0.1295)&$^{***}$ & 5.5862& (0.1258)&$^{***}$ \\
		\textit{\texttt{Region}} & && & && &  & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.3307& (0.0293)&$^{***}$ & 0.3311& (0.0297)&$^{***}$ &  & -0.1336& (0.0749)& & -0.1410& (0.0712)&$^{*}$ \\
		\hspace{10pt}\textit{- Category 2} & 0.7045& (0.0264)&$^{***}$ & 0.7067& (0.0268)&$^{***}$ &  & 0.0493& (0.0764)& & 0.0497& (0.0766)& \\
		\textit{\texttt{Age}} & -0.0052& (0.0008)&$^{***}$ & -0.0052& (0.0008)&$^{***}$ &  & 0.0049& (0.0023)&$^{*}$ & 0.0047& (0.0023)&$^{*}$ \\
		\textit{\texttt{FamilySituation}} & && & && &  & && & && \\
		\hspace{10pt}\textit{- Category 1} & -0.2588& (0.0269)&$^{***}$ & -0.2588& (0.0273)&$^{***}$ &  & -0.0503& (0.0750)& & -0.0477& (0.0728)& \\
		\hspace{10pt}\textit{- Category 2} & 0.6293& (0.2062)&$^{**}$ & 0.6389& (0.2067)&$^{**}$ &  & -0.4133& (0.5774)& & -0.4059& (0.4390)& \\
		\hspace{10pt}\textit{- Category 3} & -0.6377& (0.0297)&$^{***}$ & -0.6387& (0.0300)&$^{***}$ &  & 0.0306& (0.0850)& & 0.0148& (0.0827)& \\
		\hspace{10pt}\textit{- Category 4} & -0.2485& (0.0522)&$^{***}$ & -0.2477& (0.0528)&$^{***}$ &  & -0.0221& (0.1465)& & -0.0315& (0.1400)& \\
		\textit{\texttt{WinterCoverage}} & 0.2234& (0.0280)&$^{***}$ & 0.2233& (0.0284)&$^{***}$ &  & -0.0582& (0.0781)& & -0.0484& (0.0748)& \\
		\textit{\texttt{MoneyCoverage}} & 0.0815& (0.0243)&$^{***}$ & 0.0822& (0.0246)&$^{***}$ &  & 0.0647& (0.0664)& & 0.0725& (0.0656)& \\
		\textit{\texttt{VehicleCoverage}} & 0.2323& (0.0304)&$^{***}$ & 0.2335& (0.0309)&$^{***}$ &  & 0.0569& (0.0855)& & 0.0617& (0.0854)& \\
		\textit{\texttt{MedicalCoverage}} & 0.4759& (0.0775)&$^{***}$ & 0.4794& (0.0785)&$^{***}$ &  & 0.1063& (0.2176)& & 0.1017& (0.2097)& \\
		\textit{\texttt{AccidentCoverage}} & 0.1245& (0.0236)&$^{***}$ & 0.1251& (0.0239)&$^{***}$ &  & -0.1001& (0.0653)& & -0.0963& (0.0631)& \\
		\textit{\texttt{CancelCoverage}} & 0.1577& (0.0219)&$^{***}$ & 0.1579& (0.0222)&$^{***}$ &  & 0.0636& (0.0620)& & 0.0705& (0.0603)& \\
		\hline \addlinespace[0.4ex]
		\textit{Dispersion} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{0.6333} & & \multicolumn{3}{c}{7.8574} & \multicolumn{3}{c}{0.0231} \\
		\bottomrule
		\multicolumn{14}{l}{\footnotesize Significance levels: $^{*}5\%$-level, $^{**}1\%$-level, $^{***}0.1\%$-level or less} \\
	\end{tabular}
\begin{tabular}{l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l }
	    \toprule \addlinespace[1ex] \vspace{1pt}
	    & \multicolumn{24}{c}{\textbf{Claim frequency}} \\
	    \cline{2-25} \addlinespace[0.4ex]
		\textbf{Risk factor} & \multicolumn{3}{c}{\textbf{GAM-PG-One}} & \multicolumn{3}{c}{\textbf{GAM-PIG-One}} & \multicolumn{3}{c}{\textbf{GAM-NBG-One}} & \multicolumn{3}{c}{\textbf{GAM-NBIG-One}} & \multicolumn{3}{c}{\textbf{GLM-PG-One}} & \multicolumn{3}{c}{\textbf{GLM-PIG-One}} & \multicolumn{3}{c}{\textbf{GLM-NBG-One}} & \multicolumn{3}{c}{\textbf{GLM-NBIG-One}} \\ \hline \addlinespace[0.4ex]
		\textit{\texttt{Constant}} & -3.9454& (0.0567)&$^{***}$ & -3.9454& (0.0567)&$^{***}$ & -3.9458& (0.0572)&$^{***}$ & -3.9458& (0.0572)&$^{***}$ & -4.1020& (0.0424)&$^{***}$ & -4.1020& (0.0424)&$^{***}$ & -4.0997& (0.0427)&$^{***}$ & -4.0524& (0.0436)&$^{***}$ \\
		\textit{\texttt{FamilySituation}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.0718& (0.0533)& & 0.0718& (0.0533)& & 0.0721& (0.0536)& & 0.0721& (0.0536)& & 0.0847& (0.0533)& & 0.0847& (0.0533)& & 0.0848& (0.0535)& & 0.0829& (0.0535)& \\
		\hspace{10pt}\textit{- Category 2} & 1.0440& (0.0499)&$^{***}$ & 1.0440& (0.0499)&$^{***}$ & 1.0446& (0.0503)&$^{***}$ & 1.0446& (0.0503)&$^{***}$ & 1.0078& (0.0502)&$^{***}$ & 1.0078& (0.0502)&$^{***}$ & 1.0079& (0.0506)&$^{***}$ & 1.0104& (0.0506)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 3} & 0.9677& (0.0693)&$^{***}$ & 0.9677& (0.0693)&$^{***}$ & 0.9672& (0.0701)&$^{***}$ & 0.9672& (0.0701)&$^{***}$ & 0.9606& (0.0694)&$^{***}$ & 0.9606& (0.0694)&$^{***}$ & 0.9609& (0.0701)&$^{***}$ & 0.9566& (0.0701)&$^{***}$ \\
		\hline \addlinespace[0.4ex]
		$\mathit{\gamma_{1}}$ & -0.4778& (0.0993)&$^{***}$ & -0.4778& (0.0993)&$^{***}$ & -0.4770& (0.1013)&$^{***}$ & -0.4770& (0.1013)&$^{***}$ & -0.0939& (0.0061)&$^{***}$ & -0.0939& (0.0061)&$^{***}$ & -0.0953& (0.0062)&$^{***}$ & -0.1147& (0.0075)&$^{***}$ \\ 
		$\mathit{\gamma_{2}}$ & 0.0327& (0.0707)& & 0.0327& (0.0707)& & 0.0330& (0.0715)& & 0.0330& (0.0715)& & && & && & && & && \\
		$\mathit{\gamma_{3}}$ & -0.5309& (0.0498)&$^{***}$ & -0.5309& (0.0498)&$^{***}$ & -0.5310& (0.0505)&$^{***}$ & -0.5310& (0.0505)&$^{***}$ & && & && & && & && \\ \hline \addlinespace[0.4ex]
		\textit{Dispersion} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{0.7067} & \multicolumn{3}{c}{0.7067} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{0.7034} & \multicolumn{3}{c}{0.6975} \\
		\bottomrule
		\multicolumn{25}{l}{\footnotesize Significance levels: $^{*}5\%$-level, $^{**}1\%$-level, $^{***}0.1\%$-level or less} \\
	\end{tabular}
\begin{tabular}{l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l }
	    \toprule \addlinespace[1ex] \vspace{1pt}
	    & \multicolumn{24}{c}{\textbf{Claim frequency}} \\
	    \cline{2-25} \addlinespace[0.4ex]
		\textbf{Risk factor} & \multicolumn{3}{c}{\textbf{GAM-PG-One}} & \multicolumn{3}{c}{\textbf{GAM-PIG-One}} & \multicolumn{3}{c}{\textbf{GAM-NBG-One}} & \multicolumn{3}{c}{\textbf{GAM-NBIG-One}} & \multicolumn{3}{c}{\textbf{GLM-PG-One}} & \multicolumn{3}{c}{\textbf{GLM-PIG-One}} & \multicolumn{3}{c}{\textbf{GLM-NBG-One}} & \multicolumn{3}{c}{\textbf{GLM-NBIG-One}} \\ \hline \addlinespace[0.4ex]
		\textit{\texttt{Constant}} & -2.3967& (0.0729)&$^{***}$ & -2.3967& (0.0729)&$^{***}$ & -2.3943& (0.0741)&$^{***}$ & -2.3943& (0.0741)&$^{***}$ & -2.2890& (0.0712)&$^{***}$ & -2.2890& (0.0712)&$^{***}$ & -2.2844& (0.0723)&$^{***}$ & -2.2844& (0.0723)&$^{***}$ \\
		\textit{\texttt{ProductType}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & -0.4917& (0.1507)&$^{**}$ & -0.4917& (0.1507)&$^{**}$ & -0.4929& (0.1522)&$^{**}$ & -0.4929& (0.1522)&$^{**}$ & -0.5765& (0.1502)&$^{***}$ & -0.5765& (0.1502)&$^{***}$ & -0.5781& (0.1518)&$^{***}$ & -0.5781& (0.1518)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 2} & -0.1026& (0.0468)&$^{*}$ & -0.1026& (0.0468)&$^{*}$ & -0.1029& (0.0475)&$^{*}$ & -0.1029& (0.0475)&$^{*}$ & -0.1424& (0.0469)&$^{**}$ & -0.1424& (0.0469)&$^{**}$ & -0.1415& (0.0476)&$^{**}$ & -0.1415& (0.0476)&$^{**}$ \\
		\textit{\texttt{Year}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.0343& (0.0663)& & 0.0343& (0.0663)& & 0.0338& (0.0674)& & 0.0338& (0.0674)& & -0.0053& (0.0663)& & -0.0053& (0.0663)& & -0.0063& (0.0673)& & -0.0063& (0.0673)& \\
		\hspace{10pt}\textit{- Category 2} & 0.3339& (0.0600)&$^{***}$ & 0.3339& (0.0600)&$^{***}$ & 0.3334& (0.0610)&$^{***}$ & 0.3334& (0.0610)&$^{***}$ & 0.2772& (0.0598)&$^{***}$ & 0.2772& (0.0598)&$^{***}$ & 0.2752& (0.0608)&$^{***}$ & 0.2752& (0.0608)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 3} & 0.2490& (0.0590)&$^{***}$ & 0.2490& (0.0590)&$^{***}$ & 0.2486& (0.0600)&$^{***}$ & 0.2486& (0.0600)&$^{***}$ & 0.2133& (0.0589)&$^{***}$ & 0.2133& (0.0589)&$^{***}$ & 0.2118& (0.0599)&$^{***}$ & 0.2118& (0.0599)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 4} & 0.0831& (0.0594)& & 0.0831& (0.0594)& & 0.0818& (0.0603)& & 0.0818& (0.0603)& & 0.0704& (0.0594)& & 0.0704& (0.0594)& & 0.0690& (0.0603)& & 0.0690& (0.0603)& \\
		\hspace{10pt}\textit{- Category 5} & 0.1962& (0.0424)&$^{***}$ & 0.1962& (0.0424)&$^{***}$ & 0.1942& (0.0431)&$^{***}$ & 0.1942& (0.0431)&$^{***}$ & 0.1896& (0.0424)&$^{***}$ & 0.1896& (0.0424)&$^{***}$ & 0.1876& (0.0430)&$^{***}$ & 0.1876& (0.0430)&$^{***}$ \\
		\textit{\texttt{Age}} & -0.0180& (0.0007)&$^{***}$ & -0.0180& (0.0007)&$^{***}$ & -0.0180& (0.0007)&$^{***}$ & -0.0180& (0.0007)&$^{***}$ & -0.0176& (0.0007)&$^{***}$ & -0.0176& (0.0007)&$^{***}$ & -0.0177& (0.0007)&$^{***}$ & -0.0177& (0.0007)&$^{***}$ \\
		\textit{\texttt{BuildingType}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & -0.0190& (0.1464)& & -0.0190& (0.1464)& & -0.0193& (0.1484)& & -0.0193& (0.1484)& & -0.0379& (0.1461)& & -0.0379& (0.1461)& & -0.0383& (0.1482)& & -0.0383& (0.1482)& \\
		\hspace{10pt}\textit{- Category 2} & -0.1083& (0.0298)&$^{***}$ & -0.1083& (0.0298)&$^{***}$ & -0.1075& (0.0302)&$^{***}$ & -0.1075& (0.0302)&$^{***}$ & -0.1197& (0.0297)&$^{***}$ & -0.1197& (0.0297)&$^{***}$ & -0.1189& (0.0302)&$^{***}$ & -0.1189& (0.0302)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 3} & 0.2790& (0.3065)& & 0.2790& (0.3065)& & 0.2876& (0.3118)& & 0.2876& (0.3118)& & 0.2804& (0.3053)& & 0.2804& (0.3053)& & 0.2906& (0.3105)& & 0.2906& (0.3105)& \\
		\hspace{10pt}\textit{- Category 4} & 0.1582& (0.2911)& & 0.1582& (0.2911)& & 0.1539& (0.2977)& & 0.1539& (0.2977)& & 0.1386& (0.2911)& & 0.1386& (0.2911)& & 0.1323& (0.2981)& & 0.1323& (0.2981)& \\
		\hspace{10pt}\textit{- Category 5} & -8.8433& (68.1286)& & -8.8433& (68.1286)& & -36.3371& (160.4209)&{\footnotesize$\times 10^{5}$} & -36.3371& (160.4209)&{\footnotesize$\times 10^{5}$} & -9.7107& (101.9419)& & -9.7107& (101.9419)& & -17.7129& (5565.7848)& & -17.7129& (5565.7848)& \\
		\hspace{10pt}\textit{- Category 6} & -8.0582& (54.7998)& & -8.0582& (54.7998)& & -35.9577& (118.6328)&{\footnotesize$\times 10^{5}$} & -35.9577& (118.6328)&{\footnotesize$\times 10^{5}$} & -8.5398& (67.4991)& & -8.5398& (67.4991)& & -16.5421& (3685.3225)& & -16.5421& (3685.3225)& \\
		\hspace{10pt}\textit{- Category 7} & 0.3802& (0.1439)&$^{**}$ & 0.3802& (0.1439)&$^{**}$ & 0.3778& (0.1465)&$^{**}$ & 0.3778& (0.1465)&$^{**}$ & 0.3356& (0.1436)&$^{*}$ & 0.3356& (0.1436)&$^{*}$ & 0.3329& (0.1462)&$^{*}$ & 0.3329& (0.1462)&$^{*}$ \\
		\hspace{10pt}\textit{- Category 8} & 0.1086& (0.0364)&$^{**}$ & 0.1086& (0.0364)&$^{**}$ & 0.1089& (0.0371)&$^{**}$ & 0.1089& (0.0371)&$^{**}$ & 0.0992& (0.0364)&$^{**}$ & 0.0992& (0.0364)&$^{**}$ & 0.0991& (0.0371)&$^{**}$ & 0.0991& (0.0371)&$^{**}$ \\
		\hspace{10pt}\textit{- Category 9} & 0.1957& (0.0387)&$^{***}$ & 0.1957& (0.0387)&$^{***}$ & 0.1967& (0.0395)&$^{***}$ & 0.1967& (0.0395)&$^{***}$ & 0.1898& (0.0387)&$^{***}$ & 0.1898& (0.0387)&$^{***}$ & 0.1901& (0.0396)&$^{***}$ & 0.1901& (0.0396)&$^{***}$ \\
		\textit{\texttt{RoofType}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.1840& (0.5306)& & 0.1840& (0.5306)& & 0.1768& (0.5451)& & 0.1768& (0.5451)& & 0.2209& (0.5285)& & 0.2209& (0.5285)& & 0.2076& (0.5433)& & 0.2076& (0.5433)& \\
		\hspace{10pt}\textit{- Category 2} & -8.6164& (93.0894)& & -8.6164& (93.0894)& & -36.5124& (223.6962)&{\footnotesize$\times 10^{5}$} & -36.5124& (223.6962)&{\footnotesize$\times 10^{5}$} & -9.6976& (154.7484)& & -9.6976& (154.7484)& & -17.6973& (8448.9726)& & -17.6973& (8448.9726)& \\
		\hspace{10pt}\textit{- Category 3} & 0.2906& (0.0973)&$^{**}$ & 0.2906& (0.0973)&$^{**}$ & 0.2930& (0.0988)&$^{**}$ & 0.2930& (0.0988)&$^{**}$ & 0.2492& (0.0967)&$^{**}$ & 0.2492& (0.0967)&$^{**}$ & 0.2490& (0.0983)&$^{*}$ & 0.2490& (0.0983)&$^{*}$ \\
		\hspace{10pt}\textit{- Category 4} & -0.1502& (0.7089)& & -0.1502& (0.7089)& & -0.1526& (0.7225)& & -0.1526& (0.7225)& & -0.0816& (0.7092)& & -0.0816& (0.7092)& & -0.0937& (0.7254)& & -0.0937& (0.7254)& \\
		\textit{\texttt{FloorSpace}} & 0.1086& (0.0821)& & 0.1086& (0.0821)& & 0.1108& (0.0837)& & 0.1108& (0.0837)& & 0.1059& (0.0821)& & 0.1059& (0.0821)& & 0.1083& (0.0837)& & 0.1083& (0.0837)& \\
		\textit{\texttt{HomeOwner}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.0475& (0.0453)& & 0.0475& (0.0453)& & 0.0487& (0.0459)& & 0.0487& (0.0459)& & 0.0204& (0.0452)& & 0.0204& (0.0452)& & 0.0217& (0.0459)& & 0.0217& (0.0459)& \\
		\hspace{10pt}\textit{- Category 2} & 0.1107& (0.0346)&$^{**}$ & 0.1107& (0.0346)&$^{**}$ & 0.1110& (0.0352)&$^{**}$ & 0.1110& (0.0352)&$^{**}$ & 0.1034& (0.0346)&$^{**}$ & 0.1034& (0.0346)&$^{**}$ & 0.1037& (0.0352)&$^{**}$ & 0.1037& (0.0352)&$^{**}$ \\
		\hspace{10pt}\textit{- Category 3} & -8.5961& (105.4380)& & -8.5961& (105.4380)& & -35.4743& (240.6313)&{\footnotesize$\times 10^{5}$} & -35.4743& (240.6313)&{\footnotesize$\times 10^{5}$} & -9.1662& (139.8755)& & -9.1662& (139.8755)& & -17.1684& (7636.8535)& & -17.1684& (7636.8535)& \\
		\textit{\texttt{Residence}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.0970& (0.1696)& & 0.0970& (0.1696)& & 0.0852& (0.1742)& & 0.0852& (0.1742)& & 0.1013& (0.1697)& & 0.1013& (0.1697)& & 0.0883& (0.1744)& & 0.0883& (0.1744)& \\
		\hspace{10pt}\textit{- Category 2} & -0.2426& (0.0680)&$^{***}$ & -0.2426& (0.0680)&$^{***}$ & -0.2447& (0.0690)&$^{***}$ & -0.2447& (0.0690)&$^{***}$ & -0.2470& (0.0679)&$^{***}$ & -0.2470& (0.0679)&$^{***}$ & -0.2492& (0.0690)&$^{***}$ & -0.2492& (0.0690)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 3} & 0.0599& (0.0282)&$^{*}$ & 0.0599& (0.0282)&$^{*}$ & 0.0599& (0.0288)&$^{*}$ & 0.0599& (0.0288)&$^{*}$ & 0.0600& (0.0282)&$^{*}$ & 0.0600& (0.0282)&$^{*}$ & 0.0600& (0.0288)&$^{*}$ & 0.0600& (0.0288)&$^{*}$ \\
		\hspace{10pt}\textit{- Category 4} & -0.4752& (0.1618)&$^{**}$ & -0.4752& (0.1618)&$^{**}$ & -0.4764& (0.1635)&$^{**}$ & -0.4764& (0.1635)&$^{**}$ & -0.4907& (0.1618)&$^{**}$ & -0.4907& (0.1618)&$^{**}$ & -0.4915& (0.1636)&$^{**}$ & -0.4915& (0.1636)&$^{**}$ \\
		\textit{\texttt{Urban}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.0091& (0.0373)& & 0.0091& (0.0373)& & 0.0090& (0.0380)& & 0.0090& (0.0380)& & 0.0126& (0.0373)& & 0.0126& (0.0373)& & 0.0123& (0.0380)& & 0.0123& (0.0380)& \\
		\hspace{10pt}\textit{- Category 2} & 0.0306& (0.0375)& & 0.0306& (0.0375)& & 0.0309& (0.0381)& & 0.0309& (0.0381)& & 0.0374& (0.0374)& & 0.0374& (0.0374)& & 0.0371& (0.0381)& & 0.0371& (0.0381)& \\
		\hspace{10pt}\textit{- Category 3} & 0.0127& (0.0353)& & 0.0127& (0.0353)& & 0.0136& (0.0359)& & 0.0136& (0.0359)& & 0.0134& (0.0353)& & 0.0134& (0.0353)& & 0.0140& (0.0359)& & 0.0140& (0.0359)& \\
		\hspace{10pt}\textit{- Category 4} & -0.0219& (0.0430)& & -0.0219& (0.0430)& & -0.0209& (0.0438)& & -0.0209& (0.0438)& & -0.0251& (0.0430)& & -0.0251& (0.0430)& & -0.0241& (0.0438)& & -0.0241& (0.0438)& \\
		\hspace{10pt}\textit{- Category 5} & -0.0967& (0.0504)& & -0.0967& (0.0504)& & -0.0962& (0.0513)& & -0.0962& (0.0513)& & -0.0995& (0.0504)&$^{*}$ & -0.0995& (0.0504)&$^{*}$ & -0.0990& (0.0513)& & -0.0990& (0.0513)& \\
		\hspace{10pt}\textit{- Category 6} & -0.0857& (0.0539)& & -0.0857& (0.0539)& & -0.0849& (0.0549)& & -0.0849& (0.0549)& & -0.0819& (0.0539)& & -0.0819& (0.0539)& & -0.0811& (0.0549)& & -0.0811& (0.0549)& \\
		\hspace{10pt}\textit{- Category 7} & -0.0890& (0.2082)& & -0.0890& (0.2082)& & -0.0736& (0.2130)& & -0.0736& (0.2130)& & -0.0901& (0.2084)& & -0.0901& (0.2084)& & -0.0727& (0.2132)& & -0.0727& (0.2132)& \\
		\textit{\texttt{GlassCoverage}} & 0.4483& (0.0251)&$^{***}$ & 0.4483& (0.0251)&$^{***}$ & 0.4494& (0.0255)&$^{***}$ & 0.4494& (0.0255)&$^{***}$ & 0.4840& (0.0249)&$^{***}$ & 0.4840& (0.0249)&$^{***}$ & 0.4850& (0.0253)&$^{***}$ & 0.4850& (0.0253)&$^{***}$ \\
		\hline \addlinespace[0.4ex]
		$\mathit{\gamma_{1}}$ & 0.4685& (0.0453)&$^{***}$ & 0.4685& (0.0453)&$^{***}$ & 0.4709& (0.0463)&$^{***}$ & 0.4709& (0.0463)&$^{***}$ & -0.1225& (0.0086)&$^{***}$ & -0.1225& (0.0086)&$^{***}$ & -0.1260& (0.0089)&$^{***}$ & -0.1260& (0.0089)&$^{***}$ \\ 
		$\mathit{\gamma_{2}}$ & 0.1654& (0.0419)&$^{***}$ & 0.1654& (0.0419)&$^{***}$ & 0.1680& (0.0428)&$^{***}$ & 0.1680& (0.0428)&$^{***}$ & && & && & && & && \\
		$\mathit{\gamma_{3}}$ & -0.5326& (0.0344)&$^{***}$ & -0.5326& (0.0344)&$^{***}$ & -0.5363& (0.0354)&$^{***}$ & -0.5363& (0.0354)&$^{***}$ & && & && & && & && \\ \hline \addlinespace[0.4ex]
		\textit{Dispersion} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{0.6812} & \multicolumn{3}{c}{0.6812} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{0.7104} & \multicolumn{3}{c}{0.7104} \\
		\bottomrule
		\multicolumn{25}{l}{\footnotesize Significance levels: $^{*}5\%$-level, $^{**}1\%$-level, $^{***}0.1\%$-level or less} \\
	\end{tabular}
\begin{tabular}{l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l }
	    \toprule \addlinespace[1ex] \vspace{1pt}
	    & \multicolumn{24}{c}{\textbf{Claim frequency}} \\
	    \cline{2-25} \addlinespace[0.4ex]
		\textbf{Risk factor} & \multicolumn{3}{c}{\textbf{GAM-PG-One}} & \multicolumn{3}{c}{\textbf{GAM-PIG-One}} & \multicolumn{3}{c}{\textbf{GAM-NBG-One}} & \multicolumn{3}{c}{\textbf{GAM-NBIG-One}} & \multicolumn{3}{c}{\textbf{GLM-PG-One}} & \multicolumn{3}{c}{\textbf{GLM-PIG-One}} & \multicolumn{3}{c}{\textbf{GLM-NBG-One}} & \multicolumn{3}{c}{\textbf{GLM-NBIG-One}} \\ \hline \addlinespace[0.4ex]
		\textit{\texttt{Constant}} & -1.8783& (0.1185)&$^{***}$ & -1.8783& (0.1185)&$^{***}$ & -1.8788& (0.1197)&$^{***}$ & -1.8788& (0.1197)&$^{***}$ & -1.8666& (0.1151)&$^{***}$ & -1.8666& (0.1151)&$^{***}$ & -1.8670& (0.1161)&$^{***}$ & -1.8670& (0.1161)&$^{***}$ \\
		\textit{\texttt{ProductType}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & -0.4659& (0.2019)&$^{*}$ & -0.4659& (0.2019)&$^{*}$ & -0.4631& (0.2032)&$^{*}$ & -0.4631& (0.2032)&$^{*}$ & -0.4672& (0.2018)&$^{*}$ & -0.4672& (0.2018)&$^{*}$ & -0.4643& (0.2032)&$^{*}$ & -0.4643& (0.2032)&$^{*}$ \\
		\hspace{10pt}\textit{- Category 2} & -0.3390& (0.0681)&$^{***}$ & -0.3390& (0.0681)&$^{***}$ & -0.3383& (0.0686)&$^{***}$ & -0.3383& (0.0686)&$^{***}$ & -0.3413& (0.0681)&$^{***}$ & -0.3413& (0.0681)&$^{***}$ & -0.3405& (0.0686)&$^{***}$ & -0.3405& (0.0686)&$^{***}$ \\
		\textit{\texttt{Year}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & -0.3658& (0.0990)&$^{***}$ & -0.3658& (0.0990)&$^{***}$ & -0.3654& (0.0998)&$^{***}$ & -0.3654& (0.0998)&$^{***}$ & -0.3847& (0.0985)&$^{***}$ & -0.3847& (0.0985)&$^{***}$ & -0.3842& (0.0993)&$^{***}$ & -0.3842& (0.0993)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 2} & -0.1405& (0.0904)& & -0.1405& (0.0904)& & -0.1401& (0.0912)& & -0.1401& (0.0912)& & -0.1637& (0.0896)& & -0.1637& (0.0896)& & -0.1632& (0.0904)& & -0.1632& (0.0904)& \\
		\hspace{10pt}\textit{- Category 3} & -0.2655& (0.0889)&$^{**}$ & -0.2655& (0.0889)&$^{**}$ & -0.2652& (0.0897)&$^{**}$ & -0.2652& (0.0897)&$^{**}$ & -0.2909& (0.0883)&$^{***}$ & -0.2909& (0.0883)&$^{***}$ & -0.2904& (0.0891)&$^{**}$ & -0.2904& (0.0891)&$^{**}$ \\
		\hspace{10pt}\textit{- Category 4} & -0.1228& (0.0864)& & -0.1228& (0.0864)& & -0.1222& (0.0871)& & -0.1222& (0.0871)& & -0.1305& (0.0863)& & -0.1305& (0.0863)& & -0.1298& (0.0870)& & -0.1298& (0.0870)& \\
		\hspace{10pt}\textit{- Category 5} & -0.0829& (0.0659)& & -0.0829& (0.0659)& & -0.0824& (0.0664)& & -0.0824& (0.0664)& & -0.0779& (0.0658)& & -0.0779& (0.0658)& & -0.0774& (0.0663)& & -0.0774& (0.0663)& \\
		\textit{\texttt{Age}} & -0.0098& (0.0012)&$^{***}$ & -0.0098& (0.0012)&$^{***}$ & -0.0098& (0.0012)&$^{***}$ & -0.0098& (0.0012)&$^{***}$ & -0.0099& (0.0012)&$^{***}$ & -0.0099& (0.0012)&$^{***}$ & -0.0099& (0.0012)&$^{***}$ & -0.0099& (0.0012)&$^{***}$ \\
		\textit{\texttt{FamilySituation}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & -0.2967& (0.1808)& & -0.2967& (0.1808)& & -0.2966& (0.1821)& & -0.2966& (0.1821)& & -0.3157& (0.1801)& & -0.3157& (0.1801)& & -0.3156& (0.1814)& & -0.3156& (0.1814)& \\
		\hspace{10pt}\textit{- Category 2} & -0.3483& (0.1913)& & -0.3483& (0.1913)& & -0.3497& (0.1927)& & -0.3497& (0.1927)& & -0.3670& (0.1905)& & -0.3670& (0.1905)& & -0.3685& (0.1919)& & -0.3685& (0.1919)& \\
		\hspace{10pt}\textit{- Category 3} & -0.3414& (0.2399)& & -0.3414& (0.2399)& & -0.3443& (0.2418)& & -0.3443& (0.2418)& & -0.3616& (0.2394)& & -0.3616& (0.2394)& & -0.3645& (0.2413)& & -0.3645& (0.2413)& \\
		\hspace{10pt}\textit{- Category 4} & -0.8322& (0.4618)& & -0.8322& (0.4618)& & -0.8328& (0.4637)& & -0.8328& (0.4637)& & -0.8518& (0.4615)& & -0.8518& (0.4615)& & -0.8522& (0.4633)& & -0.8522& (0.4633)& \\
		\textit{\texttt{BuildingType}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.9117& (1.0022)& & 0.9117& (1.0022)& & 0.9262& (1.0224)& & 0.9262& (1.0224)& & 0.9247& (1.0022)& & 0.9247& (1.0022)& & 0.9395& (1.0215)& & 0.9395& (1.0215)& \\
		\hspace{10pt}\textit{- Category 2} & -0.6735& (0.3799)& & -0.6735& (0.3799)& & -0.6769& (0.3827)& & -0.6769& (0.3827)& & -0.6766& (0.3798)& & -0.6766& (0.3798)& & -0.6800& (0.3827)& & -0.6800& (0.3827)& \\
		\hspace{10pt}\textit{- Category 3} & 0.4723& (0.7086)& & 0.4723& (0.7086)& & 0.4726& (0.7174)& & 0.4726& (0.7174)& & 0.4626& (0.7086)& & 0.4626& (0.7086)& & 0.4626& (0.7171)& & 0.4626& (0.7171)& \\
		\hspace{10pt}\textit{- Category 4} & 0.5503& (0.3850)& & 0.5503& (0.3850)& & 0.5566& (0.3899)& & 0.5566& (0.3899)& & 0.5530& (0.3849)& & 0.5530& (0.3849)& & 0.5593& (0.3895)& & 0.5593& (0.3895)& \\
		\hspace{10pt}\textit{- Category 5} & 2.0503& (1.0143)&$^{*}$ & 2.0503& (1.0143)&$^{*}$ & 2.0272& (1.0585)& & 2.0272& (1.0585)& & 2.0197& (1.0140)&$^{*}$ & 2.0197& (1.0140)&$^{*}$ & 1.9979& (1.0567)& & 1.9979& (1.0567)& \\
		\hspace{10pt}\textit{- Category 6} & 1.3322& (0.7211)& & 1.3322& (0.7211)& & 1.3288& (0.7338)& & 1.3288& (0.7338)& & 1.3521& (0.7212)& & 1.3521& (0.7212)& & 1.3476& (0.7338)& & 1.3476& (0.7338)& \\
		\hspace{10pt}\textit{- Category 7} & 0.4326& (0.1957)&$^{*}$ & 0.4326& (0.1957)&$^{*}$ & 0.4337& (0.1973)&$^{*}$ & 0.4337& (0.1973)&$^{*}$ & 0.4313& (0.1957)&$^{*}$ & 0.4313& (0.1957)&$^{*}$ & 0.4323& (0.1972)&$^{*}$ & 0.4323& (0.1972)&$^{*}$ \\
		\hspace{10pt}\textit{- Category 8} & 0.0702& (0.0440)& & 0.0702& (0.0440)& & 0.0708& (0.0444)& & 0.0708& (0.0444)& & 0.0715& (0.0439)& & 0.0715& (0.0439)& & 0.0722& (0.0444)& & 0.0722& (0.0444)& \\
		\hspace{10pt}\textit{- Category 9} & 0.1813& (0.0476)&$^{***}$ & 0.1813& (0.0476)&$^{***}$ & 0.1821& (0.0481)&$^{***}$ & 0.1821& (0.0481)&$^{***}$ & 0.1843& (0.0475)&$^{***}$ & 0.1843& (0.0475)&$^{***}$ & 0.1851& (0.0480)&$^{***}$ & 0.1851& (0.0480)&$^{***}$ \\
		\textit{\texttt{RoofType}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & -0.0691& (0.1671)& & -0.0691& (0.1671)& & -0.0712& (0.1686)& & -0.0712& (0.1686)& & -0.0846& (0.1667)& & -0.0846& (0.1667)& & -0.0869& (0.1681)& & -0.0869& (0.1681)& \\
		\hspace{10pt}\textit{- Category 2} & -8.1712& (45.7667)& & -8.1712& (45.7667)& & -36.0503& (179.3560)&{\footnotesize$\times 10^{5}$} & -36.0503& (179.3560)&{\footnotesize$\times 10^{5}$} & -10.0645& (117.9042)& & -10.0645& (117.9042)& & -16.0667& (2368.1625)& & -16.0667& (2368.1625)& \\
		\textit{\texttt{Capacity}} & 0.0963& (0.0803)& & 0.0963& (0.0803)& & 0.0966& (0.0812)& & 0.0966& (0.0812)& & 0.0967& (0.0803)& & 0.0967& (0.0803)& & 0.0972& (0.0811)& & 0.0972& (0.0811)& \\
		\textit{\texttt{ConstructionYear}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.0189& (0.1227)& & 0.0189& (0.1227)& & 0.0188& (0.1240)& & 0.0188& (0.1240)& & 0.0191& (0.1227)& & 0.0191& (0.1227)& & 0.0192& (0.1240)& & 0.0192& (0.1240)& \\
		\hspace{10pt}\textit{- Category 2} & -0.3491& (0.0851)&$^{***}$ & -0.3491& (0.0851)&$^{***}$ & -0.3494& (0.0859)&$^{***}$ & -0.3494& (0.0859)&$^{***}$ & -0.3482& (0.0851)&$^{***}$ & -0.3482& (0.0851)&$^{***}$ & -0.3485& (0.0858)&$^{***}$ & -0.3485& (0.0858)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 3} & 0.1250& (0.0556)&$^{*}$ & 0.1250& (0.0556)&$^{*}$ & 0.1248& (0.0563)&$^{*}$ & 0.1248& (0.0563)&$^{*}$ & 0.1222& (0.0556)&$^{*}$ & 0.1222& (0.0556)&$^{*}$ & 0.1219& (0.0562)&$^{*}$ & 0.1219& (0.0562)&$^{*}$ \\
		\hspace{10pt}\textit{- Category 4} & 0.1757& (0.0999)& & 0.1757& (0.0999)& & 0.1750& (0.1013)& & 0.1750& (0.1013)& & 0.1780& (0.0999)& & 0.1780& (0.0999)& & 0.1773& (0.1012)& & 0.1773& (0.1012)& \\
		\hspace{10pt}\textit{- Category 5} & -0.0267& (0.0497)& & -0.0267& (0.0497)& & -0.0264& (0.0502)& & -0.0264& (0.0502)& & -0.0276& (0.0497)& & -0.0276& (0.0497)& & -0.0272& (0.0502)& & -0.0272& (0.0502)& \\
		\textit{\texttt{Residence}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.1432& (0.2171)& & 0.1432& (0.2171)& & 0.1425& (0.2199)& & 0.1425& (0.2199)& & 0.1430& (0.2170)& & 0.1430& (0.2170)& & 0.1424& (0.2197)& & 0.1424& (0.2197)& \\
		\hspace{10pt}\textit{- Category 2} & -0.2371& (0.0953)&$^{*}$ & -0.2371& (0.0953)&$^{*}$ & -0.2381& (0.0962)&$^{*}$ & -0.2381& (0.0962)&$^{*}$ & -0.2386& (0.0953)&$^{*}$ & -0.2386& (0.0953)&$^{*}$ & -0.2395& (0.0961)&$^{*}$ & -0.2395& (0.0961)&$^{*}$ \\
		\hspace{10pt}\textit{- Category 3} & -0.0677& (0.0392)& & -0.0677& (0.0392)& & -0.0679& (0.0396)& & -0.0679& (0.0396)& & -0.0679& (0.0392)& & -0.0679& (0.0392)& & -0.0680& (0.0396)& & -0.0680& (0.0396)& \\
		\hspace{10pt}\textit{- Category 4} & 0.0440& (0.1722)& & 0.0440& (0.1722)& & 0.0442& (0.1739)& & 0.0442& (0.1739)& & 0.0436& (0.1722)& & 0.0436& (0.1722)& & 0.0437& (0.1739)& & 0.0437& (0.1739)& \\
		\textit{\texttt{Urban}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.0472& (0.0603)& & 0.0472& (0.0603)& & 0.0474& (0.0610)& & 0.0474& (0.0610)& & 0.0479& (0.0603)& & 0.0479& (0.0603)& & 0.0481& (0.0610)& & 0.0481& (0.0610)& \\
		\hspace{10pt}\textit{- Category 2} & 0.0128& (0.0513)& & 0.0128& (0.0513)& & 0.0123& (0.0518)& & 0.0123& (0.0518)& & 0.0126& (0.0513)& & 0.0126& (0.0513)& & 0.0122& (0.0518)& & 0.0122& (0.0518)& \\
		\hspace{10pt}\textit{- Category 3} & 0.0268& (0.0516)& & 0.0268& (0.0516)& & 0.0263& (0.0522)& & 0.0263& (0.0522)& & 0.0262& (0.0516)& & 0.0262& (0.0516)& & 0.0257& (0.0522)& & 0.0257& (0.0522)& \\
		\hspace{10pt}\textit{- Category 4} & 0.0216& (0.0531)& & 0.0216& (0.0531)& & 0.0213& (0.0537)& & 0.0213& (0.0537)& & 0.0214& (0.0531)& & 0.0214& (0.0531)& & 0.0211& (0.0537)& & 0.0211& (0.0537)& \\
		\hspace{10pt}\textit{- Category 5} & -0.1073& (0.0627)& & -0.1073& (0.0627)& & -0.1073& (0.0633)& & -0.1073& (0.0633)& & -0.1073& (0.0627)& & -0.1073& (0.0627)& & -0.1072& (0.0632)& & -0.1072& (0.0632)& \\
		\hspace{10pt}\textit{- Category 6} & -0.1468& (0.0691)&$^{*}$ & -0.1468& (0.0691)&$^{*}$ & -0.1476& (0.0698)&$^{*}$ & -0.1476& (0.0698)&$^{*}$ & -0.1482& (0.0691)&$^{*}$ & -0.1482& (0.0691)&$^{*}$ & -0.1490& (0.0698)&$^{*}$ & -0.1490& (0.0698)&$^{*}$ \\
		\hspace{10pt}\textit{- Category 7} & -0.5301& (0.4641)& & -0.5301& (0.4641)& & -0.5324& (0.4685)& & -0.5324& (0.4685)& & -0.5332& (0.4641)& & -0.5332& (0.4641)& & -0.5356& (0.4683)& & -0.5356& (0.4683)& \\
		\textit{\texttt{GlassCoverage}} & -0.1628& (0.0384)&$^{***}$ & -0.1628& (0.0384)&$^{***}$ & -0.1627& (0.0388)&$^{***}$ & -0.1627& (0.0388)&$^{***}$ & -0.1626& (0.0384)&$^{***}$ & -0.1626& (0.0384)&$^{***}$ & -0.1626& (0.0388)&$^{***}$ & -0.1626& (0.0388)&$^{***}$ \\
		\hline \addlinespace[0.4ex]
		$\mathit{\gamma_{1}}$ & -0.2777& (0.0782)&$^{***}$ & -0.2777& (0.0782)&$^{***}$ & -0.2774& (0.0793)&$^{***}$ & -0.2774& (0.0793)&$^{***}$ & -0.0901& (0.0097)&$^{***}$ & -0.0901& (0.0097)&$^{***}$ & -0.0901& (0.0098)&$^{***}$ & -0.0901& (0.0098)&$^{***}$ \\ 
		$\mathit{\gamma_{2}}$ & -0.1754& (0.0537)&$^{***}$ & -0.1754& (0.0537)&$^{***}$ & -0.1750& (0.0543)&$^{***}$ & -0.1750& (0.0543)&$^{***}$ & && & && & && & && \\
		$\mathit{\gamma_{3}}$ & -0.4800& (0.0512)&$^{***}$ & -0.4800& (0.0512)&$^{***}$ & -0.4796& (0.0517)&$^{***}$ & -0.4796& (0.0517)&$^{***}$ & && & && & && & && \\ \hline \addlinespace[0.4ex]
		\textit{Dispersion} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{0.3903} & \multicolumn{3}{c}{0.3903} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{0.3760} & \multicolumn{3}{c}{0.3760} \\
		\bottomrule
		\multicolumn{25}{l}{\footnotesize Significance levels: $^{*}5\%$-level, $^{**}1\%$-level, $^{***}0.1\%$-level or less} \\
	\end{tabular}
\begin{tabular}{l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l }
	    \toprule \addlinespace[1ex] \vspace{1pt}
	    & \multicolumn{24}{c}{\textbf{Claim frequency}} \\
	    \cline{2-25} \addlinespace[0.4ex]
		\textbf{Risk factor} & \multicolumn{3}{c}{\textbf{GAM-PG-One}} & \multicolumn{3}{c}{\textbf{GAM-PIG-One}} & \multicolumn{3}{c}{\textbf{GAM-NBG-One}} & \multicolumn{3}{c}{\textbf{GAM-NBIG-One}} & \multicolumn{3}{c}{\textbf{GLM-PG-One}} & \multicolumn{3}{c}{\textbf{GLM-PIG-One}} & \multicolumn{3}{c}{\textbf{GLM-NBG-One}} & \multicolumn{3}{c}{\textbf{GLM-NBIG-One}} \\ \hline \addlinespace[0.4ex]
		\textit{\texttt{Constant}} & -2.9157& (0.0504)&$^{***}$ & -2.9157& (0.0504)&$^{***}$ & -2.9139& (0.0509)&$^{***}$ & -2.9139& (0.0509)&$^{***}$ & -3.0231& (0.0490)&$^{***}$ & -3.0231& (0.0490)&$^{***}$ & -3.0205& (0.0495)&$^{***}$ & -3.0205& (0.0495)&$^{***}$ \\
		\textit{\texttt{Region}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.3161& (0.0294)&$^{***}$ & 0.3161& (0.0294)&$^{***}$ & 0.3162& (0.0296)&$^{***}$ & 0.3162& (0.0296)&$^{***}$ & 0.3151& (0.0294)&$^{***}$ & 0.3151& (0.0294)&$^{***}$ & 0.3154& (0.0296)&$^{***}$ & 0.3154& (0.0296)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 2} & 0.6887& (0.0265)&$^{***}$ & 0.6887& (0.0265)&$^{***}$ & 0.6905& (0.0268)&$^{***}$ & 0.6905& (0.0268)&$^{***}$ & 0.6820& (0.0265)&$^{***}$ & 0.6820& (0.0265)&$^{***}$ & 0.6840& (0.0268)&$^{***}$ & 0.6840& (0.0268)&$^{***}$ \\
		\textit{\texttt{Age}} & -0.0033& (0.0008)&$^{***}$ & -0.0033& (0.0008)&$^{***}$ & -0.0033& (0.0008)&$^{***}$ & -0.0033& (0.0008)&$^{***}$ & -0.0039& (0.0008)&$^{***}$ & -0.0039& (0.0008)&$^{***}$ & -0.0039& (0.0008)&$^{***}$ & -0.0039& (0.0008)&$^{***}$ \\
		\textit{\texttt{FamilySituation}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & -0.2629& (0.0269)&$^{***}$ & -0.2629& (0.0269)&$^{***}$ & -0.2632& (0.0273)&$^{***}$ & -0.2632& (0.0273)&$^{***}$ & -0.2560& (0.0269)&$^{***}$ & -0.2560& (0.0269)&$^{***}$ & -0.2563& (0.0273)&$^{***}$ & -0.2563& (0.0273)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 2} & 0.2434& (0.2071)& & 0.2434& (0.2071)& & 0.2508& (0.2074)& & 0.2508& (0.2074)& & 0.3582& (0.2065)& & 0.3582& (0.2065)& & 0.3649& (0.2070)& & 0.3649& (0.2070)& \\
		\hspace{10pt}\textit{- Category 3} & -0.6296& (0.0297)&$^{***}$ & -0.6296& (0.0297)&$^{***}$ & -0.6309& (0.0300)&$^{***}$ & -0.6309& (0.0300)&$^{***}$ & -0.6210& (0.0297)&$^{***}$ & -0.6210& (0.0297)&$^{***}$ & -0.6225& (0.0300)&$^{***}$ & -0.6225& (0.0300)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 4} & -0.2433& (0.0522)&$^{***}$ & -0.2433& (0.0522)&$^{***}$ & -0.2433& (0.0528)&$^{***}$ & -0.2433& (0.0528)&$^{***}$ & -0.2388& (0.0522)&$^{***}$ & -0.2388& (0.0522)&$^{***}$ & -0.2389& (0.0528)&$^{***}$ & -0.2389& (0.0528)&$^{***}$ \\
		\textit{\texttt{WinterCoverage}} & 0.2315& (0.0280)&$^{***}$ & 0.2315& (0.0280)&$^{***}$ & 0.2322& (0.0284)&$^{***}$ & 0.2322& (0.0284)&$^{***}$ & 0.2239& (0.0279)&$^{***}$ & 0.2239& (0.0279)&$^{***}$ & 0.2247& (0.0284)&$^{***}$ & 0.2247& (0.0284)&$^{***}$ \\
		\textit{\texttt{MoneyCoverage}} & 0.0877& (0.0242)&$^{***}$ & 0.0877& (0.0242)&$^{***}$ & 0.0880& (0.0245)&$^{***}$ & 0.0880& (0.0245)&$^{***}$ & 0.0832& (0.0242)&$^{***}$ & 0.0832& (0.0242)&$^{***}$ & 0.0836& (0.0245)&$^{***}$ & 0.0836& (0.0245)&$^{***}$ \\
		\textit{\texttt{VehicleCoverage}} & 0.2215& (0.0305)&$^{***}$ & 0.2215& (0.0305)&$^{***}$ & 0.2224& (0.0309)&$^{***}$ & 0.2224& (0.0309)&$^{***}$ & 0.2206& (0.0304)&$^{***}$ & 0.2206& (0.0304)&$^{***}$ & 0.2215& (0.0309)&$^{***}$ & 0.2215& (0.0309)&$^{***}$ \\
		\textit{\texttt{MedicalCoverage}} & 0.2848& (0.0781)&$^{***}$ & 0.2848& (0.0781)&$^{***}$ & 0.2866& (0.0791)&$^{***}$ & 0.2866& (0.0791)&$^{***}$ & 0.3424& (0.0777)&$^{***}$ & 0.3424& (0.0777)&$^{***}$ & 0.3434& (0.0787)&$^{***}$ & 0.3434& (0.0787)&$^{***}$ \\
		\textit{\texttt{AccidentCoverage}} & 0.1086& (0.0236)&$^{***}$ & 0.1086& (0.0236)&$^{***}$ & 0.1094& (0.0239)&$^{***}$ & 0.1094& (0.0239)&$^{***}$ & 0.1119& (0.0236)&$^{***}$ & 0.1119& (0.0236)&$^{***}$ & 0.1125& (0.0239)&$^{***}$ & 0.1125& (0.0239)&$^{***}$ \\
		\textit{\texttt{CancelCoverage}} & 0.1438& (0.0219)&$^{***}$ & 0.1438& (0.0219)&$^{***}$ & 0.1448& (0.0222)&$^{***}$ & 0.1448& (0.0222)&$^{***}$ & 0.1461& (0.0219)&$^{***}$ & 0.1461& (0.0219)&$^{***}$ & 0.1471& (0.0222)&$^{***}$ & 0.1471& (0.0222)&$^{***}$ \\
		\hline \addlinespace[0.4ex]
		$\mathit{\gamma_{1}}$ & 0.0549& (0.0536)& & 0.0549& (0.0536)& & 0.0554& (0.0546)& & 0.0554& (0.0546)& & -0.4247& (0.0182)&$^{***}$ & -0.4247& (0.0182)&$^{***}$ & -0.4282& (0.0185)&$^{***}$ & -0.4282& (0.0185)&$^{***}$ \\ 
		$\mathit{\gamma_{2}}$ & -0.4621& (0.0752)&$^{***}$ & -0.4621& (0.0752)&$^{***}$ & -0.4661& (0.0759)&$^{***}$ & -0.4661& (0.0759)&$^{***}$ & && & && & && & && \\
		$\mathit{\gamma_{3}}$ & -0.5766& (0.0259)&$^{***}$ & -0.5766& (0.0259)&$^{***}$ & -0.5787& (0.0263)&$^{***}$ & -0.5787& (0.0263)&$^{***}$ & && & && & && & && \\ \hline \addlinespace[0.4ex]
		\textit{Dispersion} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{0.5605} & \multicolumn{3}{c}{0.5605} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{0.5712} & \multicolumn{3}{c}{0.5712} \\
		\bottomrule
		\multicolumn{25}{l}{\footnotesize Significance levels: $^{*}5\%$-level, $^{**}1\%$-level, $^{***}0.1\%$-level or less} \\
	\end{tabular}
\begin{tabular}{l l r@{}l c c r@{}l c c r@{}l c c r@{}l c}
	    \toprule \addlinespace[1ex] \vspace{1pt}
	    &  & \multicolumn{3}{c}{\textbf{General liability}} &  & \multicolumn{3}{c}{\textbf{Home contents}} &  & \multicolumn{3}{c}{\textbf{Home}} &  & \multicolumn{3}{c}{\textbf{Travel}} \\
	    \cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17} \addlinespace[0.4ex]
		\textbf{Alternative} & \textbf{Null} & \multicolumn{2}{c}{\textbf{Test statistic}} & \textbf{P-value} &  & \multicolumn{2}{c}{\textbf{Test statistic}} & \textbf{P-value} &  & \multicolumn{2}{c}{\textbf{Test statistic}} & \textbf{P-value} &  & \multicolumn{2}{c}{\textbf{Test statistic}} & \textbf{P-value} \\ \hline \addlinespace[0.4ex]
		\textit{GAM-PG-One} & GLM-P(I)G & 157.3024& & 0.0000 &  & 323.1985& & 0.0000 &  & 92.3563& & 0.0000 &  & 543.5951& & 0.0000 \\
		\textit{GAM-PIG-One} & GLM-P(I)G & 137.5704& & 0.0000 &  & 227.9287& & 0.0000 &  & 77.1978& & 0.0000 &  & 487.9059& & 0.0000 \\
		\textit{GAM-NBG-One} & GLM-NB(I)G & 173.9909& & 0.0000 &  & 408.9520& & 0.0000 &  & 105.5968& & 0.0000 &  & 589.5757& & 0.0000 \\
		\textit{GAM-NBIG-One} & GLM-NB(I)G & 154.2590& & 0.0000 &  & 313.6822& & 0.0000 &  & 90.4383& & 0.0000 &  & 533.8865& & 0.0000 \\
		\textit{GLM-PG-One} & GLM-P(I)G & 183.4555& & 0.0000 &  & 151.1394& & 0.0000 &  & 86.4301& & 0.0000 &  & 478.2224& & 0.0000 \\
		\textit{GLM-PIG-One} & GLM-P(I)G & 163.7235& & 0.0000 &  & 55.8697& & 0.0000 &  & 71.2715& & 0.0000 &  & 422.5331& & 0.0000 \\
		\textit{GLM-NBG-One} & GLM-NB(I)G & 200.2405& & 0.0000 &  & 243.8194& & 0.0000 &  & 99.8082& & 0.0000 &  & 526.1102& & 0.0000 \\
		\textit{GLM-NBIG-One} & GLM-NB(I)G & 184.7645& & 0.0000 &  & 148.5496& & 0.0000 &  & 84.6497& & 0.0000 &  & 470.4210& & 0.0000 \\
		\bottomrule
	\end{tabular}
\begin{tabular}{l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l }
	    \toprule \addlinespace[1ex] \vspace{1pt}
	    & \multicolumn{24}{c}{\textbf{Claim frequency}} \\
	    \cline{2-25} \addlinespace[0.4ex]
		\textbf{Risk factor} & \multicolumn{3}{c}{\textbf{GAM-PG-Multi}} & \multicolumn{3}{c}{\textbf{GAM-PIG-Multi}} & \multicolumn{3}{c}{\textbf{GAM-NBG-Multi}} & \multicolumn{3}{c}{\textbf{GAM-NBIG-Multi}} & \multicolumn{3}{c}{\textbf{GLM-PG-Multi}} & \multicolumn{3}{c}{\textbf{GLM-PIG-Multi}} & \multicolumn{3}{c}{\textbf{GLM-NBG-Multi}} & \multicolumn{3}{c}{\textbf{GLM-NBIG-Multi}} \\ \hline \addlinespace[0.4ex]
		\textit{\texttt{Constant}} & -3.9201& (0.0575)&$^{***}$ & -3.9201& (0.0575)&$^{***}$ & -3.9209& (0.0580)&$^{***}$ & -3.9209& (0.0580)&$^{***}$ & -4.1074& (0.0440)&$^{***}$ & -4.1074& (0.0440)&$^{***}$ & -4.1053& (0.0443)&$^{***}$ & -4.0598& (0.0451)&$^{***}$ \\
		\textit{\texttt{FamilySituation}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.0355& (0.0541)& & 0.0355& (0.0541)& & 0.0359& (0.0544)& & 0.0359& (0.0544)& & 0.0747& (0.0537)& & 0.0747& (0.0537)& & 0.0745& (0.0540)& & 0.0700& (0.0540)& \\
		\hspace{10pt}\textit{- Category 2} & 0.9711& (0.0524)&$^{***}$ & 0.9711& (0.0524)&$^{***}$ & 0.9719& (0.0528)&$^{***}$ & 0.9719& (0.0528)&$^{***}$ & 0.9885& (0.0520)&$^{***}$ & 0.9885& (0.0520)&$^{***}$ & 0.9883& (0.0524)&$^{***}$ & 0.9855& (0.0524)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 3} & 0.9340& (0.0696)&$^{***}$ & 0.9340& (0.0696)&$^{***}$ & 0.9333& (0.0703)&$^{***}$ & 0.9333& (0.0703)&$^{***}$ & 0.9576& (0.0694)&$^{***}$ & 0.9576& (0.0694)&$^{***}$ & 0.9578& (0.0702)&$^{***}$ & 0.9521& (0.0702)&$^{***}$ \\
		\hline \addlinespace[0.4ex]
		\textit{\texttt{General liability}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & -0.4242& (0.1008)&$^{***}$ & -0.4242& (0.1008)&$^{***}$ & -0.4222& (0.1028)&$^{***}$ & -0.4222& (0.1028)&$^{***}$ & -0.0938& (0.0061)&$^{***}$ & -0.0938& (0.0061)&$^{***}$ & -0.0952& (0.0062)&$^{***}$ & -0.1151& (0.0075)&$^{***}$ \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & -0.0195& (0.0728)& & -0.0195& (0.0728)& & -0.0194& (0.0736)& & -0.0194& (0.0736)& & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & -0.6230& (0.0525)&$^{***}$ & -0.6230& (0.0525)&$^{***}$ & -0.6229& (0.0532)&$^{***}$ & -0.6229& (0.0532)&$^{***}$ & && & && & && & && \\ 
		\textit{\texttt{Home contents}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & 0.3194& (0.0812)&$^{***}$ & 0.3194& (0.0812)&$^{***}$ & 0.3197& (0.0822)&$^{***}$ & 0.3197& (0.0822)&$^{***}$ & -0.0139& (0.0207)& & -0.0139& (0.0207)& & -0.0136& (0.0210)& & -0.0125& (0.0212)& \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & 0.0568& (0.0851)& & 0.0568& (0.0851)& & 0.0559& (0.0860)& & 0.0559& (0.0860)& & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & -0.2209& (0.0688)&$^{***}$ & -0.2209& (0.0688)&$^{***}$ & -0.2212& (0.0697)&$^{***}$ & -0.2212& (0.0697)&$^{***}$ & && & && & && & && \\ 
		\textit{\texttt{Home}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & -0.3079& (0.1115)&$^{**}$ & -0.3079& (0.1115)&$^{**}$ & -0.3089& (0.1130)&$^{**}$ & -0.3089& (0.1130)&$^{**}$ & 0.0110& (0.0104)& & 0.0110& (0.0104)& & 0.0111& (0.0105)& & 0.0151& (0.0105)& \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & 0.2998& (0.0729)&$^{***}$ & 0.2998& (0.0729)&$^{***}$ & 0.2998& (0.0738)&$^{***}$ & 0.2998& (0.0738)&$^{***}$ & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & 0.0967& (0.0598)& & 0.0967& (0.0598)& & 0.0968& (0.0604)& & 0.0968& (0.0604)& & && & && & && & && \\ 
		\textit{\texttt{Travel}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & -0.1893& (0.2048)& & -0.1893& (0.2048)& & -0.1854& (0.2078)& & -0.1854& (0.2078)& & 0.0726& (0.0477)& & 0.0726& (0.0477)& & 0.0743& (0.0482)& & 0.0760& (0.0482)& \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & 0.1174& (0.2721)& & 0.1174& (0.2721)& & 0.1179& (0.2750)& & 0.1179& (0.2750)& & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & 0.0769& (0.0500)& & 0.0769& (0.0500)& & 0.0785& (0.0505)& & 0.0785& (0.0505)& & && & && & && & && \\ \hline \addlinespace[0.4ex]
		\textit{Dispersion} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{0.6778} & \multicolumn{3}{c}{0.6778} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{0.7048} & \multicolumn{3}{c}{0.6992} \\
		\bottomrule
		\multicolumn{25}{l}{\footnotesize Significance levels: $^{*}5\%$-level, $^{**}1\%$-level, $^{***}0.1\%$-level or less} \\
	\end{tabular}
\begin{tabular}{l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l }
	    \toprule \addlinespace[1ex] \vspace{1pt}
	    & \multicolumn{24}{c}{\textbf{Claim frequency}} \\
	    \cline{2-25} \addlinespace[0.4ex]
		\textbf{Risk factor} & \multicolumn{3}{c}{\textbf{GAM-PG-Multi}} & \multicolumn{3}{c}{\textbf{GAM-PIG-Multi}} & \multicolumn{3}{c}{\textbf{GAM-NBG-Multi}} & \multicolumn{3}{c}{\textbf{GAM-NBIG-Multi}} & \multicolumn{3}{c}{\textbf{GLM-PG-Multi}} & \multicolumn{3}{c}{\textbf{GLM-PIG-Multi}} & \multicolumn{3}{c}{\textbf{GLM-NBG-Multi}} & \multicolumn{3}{c}{\textbf{GLM-NBIG-Multi}} \\ \hline \addlinespace[0.4ex]
		\textit{\texttt{Constant}} & -2.3683& (0.0745)&$^{***}$ & -2.3683& (0.0745)&$^{***}$ & -2.3669& (0.0756)&$^{***}$ & -2.3669& (0.0756)&$^{***}$ & -2.2199& (0.0718)&$^{***}$ & -2.2199& (0.0718)&$^{***}$ & -2.2162& (0.0729)&$^{***}$ & -2.2148& (0.0730)&$^{***}$ \\
		\textit{\texttt{ProductType}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & -0.5660& (0.1504)&$^{***}$ & -0.5660& (0.1504)&$^{***}$ & -0.5675& (0.1519)&$^{***}$ & -0.5675& (0.1519)&$^{***}$ & -0.6382& (0.1498)&$^{***}$ & -0.6382& (0.1498)&$^{***}$ & -0.6397& (0.1513)&$^{***}$ & -0.6403& (0.1513)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 2} & -0.1062& (0.0472)&$^{*}$ & -0.1062& (0.0472)&$^{*}$ & -0.1062& (0.0478)&$^{*}$ & -0.1062& (0.0478)&$^{*}$ & -0.1404& (0.0472)&$^{**}$ & -0.1404& (0.0472)&$^{**}$ & -0.1395& (0.0478)&$^{**}$ & -0.1395& (0.0478)&$^{**}$ \\
		\textit{\texttt{Year}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.0088& (0.0670)& & 0.0088& (0.0670)& & 0.0093& (0.0680)& & 0.0093& (0.0680)& & -0.0326& (0.0666)& & -0.0326& (0.0666)& & -0.0330& (0.0676)& & -0.0335& (0.0676)& \\
		\hspace{10pt}\textit{- Category 2} & 0.2635& (0.0611)&$^{***}$ & 0.2635& (0.0611)&$^{***}$ & 0.2629& (0.0621)&$^{***}$ & 0.2629& (0.0621)&$^{***}$ & 0.2242& (0.0603)&$^{***}$ & 0.2242& (0.0603)&$^{***}$ & 0.2225& (0.0613)&$^{***}$ & 0.2220& (0.0613)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 3} & 0.1579& (0.0602)&$^{**}$ & 0.1579& (0.0602)&$^{**}$ & 0.1580& (0.0611)&$^{**}$ & 0.1580& (0.0611)&$^{**}$ & 0.1657& (0.0594)&$^{**}$ & 0.1657& (0.0594)&$^{**}$ & 0.1649& (0.0603)&$^{**}$ & 0.1644& (0.0603)&$^{**}$ \\
		\hspace{10pt}\textit{- Category 4} & 0.0095& (0.0604)& & 0.0095& (0.0604)& & 0.0084& (0.0613)& & 0.0084& (0.0613)& & 0.0415& (0.0596)& & 0.0415& (0.0596)& & 0.0405& (0.0605)& & 0.0401& (0.0605)& \\
		\hspace{10pt}\textit{- Category 5} & 0.1657& (0.0426)&$^{***}$ & 0.1657& (0.0426)&$^{***}$ & 0.1638& (0.0432)&$^{***}$ & 0.1638& (0.0432)&$^{***}$ & 0.1750& (0.0424)&$^{***}$ & 0.1750& (0.0424)&$^{***}$ & 0.1735& (0.0431)&$^{***}$ & 0.1733& (0.0431)&$^{***}$ \\
		\textit{\texttt{Age}} & -0.0163& (0.0007)&$^{***}$ & -0.0163& (0.0007)&$^{***}$ & -0.0164& (0.0007)&$^{***}$ & -0.0164& (0.0007)&$^{***}$ & -0.0171& (0.0007)&$^{***}$ & -0.0171& (0.0007)&$^{***}$ & -0.0172& (0.0007)&$^{***}$ & -0.0172& (0.0007)&$^{***}$ \\
		\textit{\texttt{BuildingType}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & -0.0475& (0.1461)& & -0.0475& (0.1461)& & -0.0474& (0.1480)& & -0.0474& (0.1480)& & -0.0693& (0.1457)& & -0.0693& (0.1457)& & -0.0699& (0.1478)& & -0.0704& (0.1478)& \\
		\hspace{10pt}\textit{- Category 2} & -0.1457& (0.0305)&$^{***}$ & -0.1457& (0.0305)&$^{***}$ & -0.1443& (0.0309)&$^{***}$ & -0.1443& (0.0309)&$^{***}$ & -0.1696& (0.0301)&$^{***}$ & -0.1696& (0.0301)&$^{***}$ & -0.1681& (0.0305)&$^{***}$ & -0.1684& (0.0305)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 3} & 0.3418& (0.3094)& & 0.3418& (0.3094)& & 0.3492& (0.3141)& & 0.3492& (0.3141)& & 0.2957& (0.3071)& & 0.2957& (0.3071)& & 0.3052& (0.3119)& & 0.3043& (0.3119)& \\
		\hspace{10pt}\textit{- Category 4} & 0.1443& (0.2909)& & 0.1443& (0.2909)& & 0.1459& (0.2965)& & 0.1459& (0.2965)& & 0.1163& (0.2910)& & 0.1163& (0.2910)& & 0.1100& (0.2979)& & 0.1143& (0.2977)& \\
		\hspace{10pt}\textit{- Category 5} & -8.9278& (67.8980)& & -8.9278& (67.8980)& & -36.4138& (160.4209)&{\footnotesize$\times 10^{5}$} & -36.4138& (160.4209)&{\footnotesize$\times 10^{5}$} & -9.7794& (101.5534)& & -9.7794& (101.5534)& & -17.7808& (5544.5811)& & -17.7816& (5544.4983)& \\
		\hspace{10pt}\textit{- Category 6} & -8.1692& (54.8059)& & -8.1692& (54.8059)& & -36.0650& (118.6328)&{\footnotesize$\times 10^{5}$} & -36.0650& (118.6328)&{\footnotesize$\times 10^{5}$} & -8.6549& (67.7984)& & -8.6549& (67.7984)& & -16.6562& (3701.6640)& & -16.6566& (3701.1783)& \\
		\hspace{10pt}\textit{- Category 7} & 0.2974& (0.1439)&$^{*}$ & 0.2974& (0.1439)&$^{*}$ & 0.2972& (0.1463)&$^{*}$ & 0.2972& (0.1463)&$^{*}$ & 0.2500& (0.1435)& & 0.2500& (0.1435)& & 0.2488& (0.1460)& & 0.2483& (0.1460)& \\
		\hspace{10pt}\textit{- Category 8} & 0.0926& (0.0366)&$^{*}$ & 0.0926& (0.0366)&$^{*}$ & 0.0929& (0.0373)&$^{*}$ & 0.0929& (0.0373)&$^{*}$ & 0.1014& (0.0364)&$^{**}$ & 0.1014& (0.0364)&$^{**}$ & 0.1015& (0.0372)&$^{**}$ & 0.1012& (0.0372)&$^{**}$ \\
		\hspace{10pt}\textit{- Category 9} & 0.1669& (0.0390)&$^{***}$ & 0.1669& (0.0390)&$^{***}$ & 0.1680& (0.0398)&$^{***}$ & 0.1680& (0.0398)&$^{***}$ & 0.1857& (0.0388)&$^{***}$ & 0.1857& (0.0388)&$^{***}$ & 0.1863& (0.0396)&$^{***}$ & 0.1860& (0.0396)&$^{***}$ \\
		\textit{\texttt{RoofType}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.0732& (0.5356)& & 0.0732& (0.5356)& & 0.0718& (0.5486)& & 0.0718& (0.5486)& & 0.1402& (0.5316)& & 0.1402& (0.5316)& & 0.1290& (0.5461)& & 0.1293& (0.5461)& \\
		\hspace{10pt}\textit{- Category 2} & -8.6331& (93.1154)& & -8.6331& (93.1154)& & -36.5286& (223.6962)&{\footnotesize$\times 10^{5}$} & -36.5286& (223.6962)&{\footnotesize$\times 10^{5}$} & -9.7281& (154.9976)& & -9.7281& (154.9976)& & -17.7272& (8462.5798)& & -17.7270& (8462.7377)& \\
		\hspace{10pt}\textit{- Category 3} & 0.2100& (0.0972)&$^{*}$ & 0.2100& (0.0972)&$^{*}$ & 0.2139& (0.0986)&$^{*}$ & 0.2139& (0.0986)&$^{*}$ & 0.1875& (0.0965)& & 0.1875& (0.0965)& & 0.1891& (0.0980)& & 0.1888& (0.0981)& \\
		\hspace{10pt}\textit{- Category 4} & -0.2125& (0.7086)& & -0.2125& (0.7086)& & -0.2130& (0.7212)& & -0.2130& (0.7212)& & -0.1353& (0.7089)& & -0.1353& (0.7089)& & -0.1487& (0.7259)& & -0.1498& (0.7259)& \\
		\textit{\texttt{FloorSpace}} & 0.0811& (0.0896)& & 0.0811& (0.0896)& & 0.0832& (0.0910)& & 0.0832& (0.0910)& & 0.0950& (0.0856)& & 0.0950& (0.0856)& & 0.0970& (0.0871)& & 0.0972& (0.0870)& \\
		\textit{\texttt{HomeOwner}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & -0.0027& (0.0459)& & -0.0027& (0.0459)& & -0.0013& (0.0465)& & -0.0013& (0.0465)& & -0.0258& (0.0454)& & -0.0258& (0.0454)& & -0.0239& (0.0461)& & -0.0240& (0.0461)& \\
		\hspace{10pt}\textit{- Category 2} & 0.0753& (0.0352)&$^{*}$ & 0.0753& (0.0352)&$^{*}$ & 0.0761& (0.0358)&$^{*}$ & 0.0761& (0.0358)&$^{*}$ & 0.0628& (0.0348)& & 0.0628& (0.0348)& & 0.0638& (0.0354)& & 0.0639& (0.0354)& \\
		\hspace{10pt}\textit{- Category 3} & -8.5900& (105.1166)& & -8.5900& (105.1166)& & -35.4714& (240.6313)&{\footnotesize$\times 10^{5}$} & -35.4714& (240.6313)&{\footnotesize$\times 10^{5}$} & -9.1645& (139.4534)& & -9.1645& (139.4534)& & -17.1677& (7613.8134)& & -17.1677& (7613.0492)& \\
		\textit{\texttt{Residence}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.0911& (0.1696)& & 0.0911& (0.1696)& & 0.0808& (0.1739)& & 0.0808& (0.1739)& & 0.0915& (0.1697)& & 0.0915& (0.1697)& & 0.0786& (0.1743)& & 0.0811& (0.1742)& \\
		\hspace{10pt}\textit{- Category 2} & -0.2319& (0.0680)&$^{***}$ & -0.2319& (0.0680)&$^{***}$ & -0.2338& (0.0690)&$^{***}$ & -0.2338& (0.0690)&$^{***}$ & -0.2450& (0.0680)&$^{***}$ & -0.2450& (0.0680)&$^{***}$ & -0.2472& (0.0690)&$^{***}$ & -0.2473& (0.0690)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 3} & 0.0526& (0.0282)& & 0.0526& (0.0282)& & 0.0530& (0.0287)& & 0.0530& (0.0287)& & 0.0560& (0.0282)&$^{*}$ & 0.0560& (0.0282)&$^{*}$ & 0.0563& (0.0288)& & 0.0564& (0.0288)& \\
		\hspace{10pt}\textit{- Category 4} & -0.4457& (0.1618)&$^{**}$ & -0.4457& (0.1618)&$^{**}$ & -0.4467& (0.1635)&$^{**}$ & -0.4467& (0.1635)&$^{**}$ & -0.4813& (0.1618)&$^{**}$ & -0.4813& (0.1618)&$^{**}$ & -0.4821& (0.1635)&$^{**}$ & -0.4822& (0.1635)&$^{**}$ \\
		\textit{\texttt{Urban}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.0169& (0.0373)& & 0.0169& (0.0373)& & 0.0165& (0.0380)& & 0.0165& (0.0380)& & 0.0253& (0.0373)& & 0.0253& (0.0373)& & 0.0247& (0.0380)& & 0.0247& (0.0380)& \\
		\hspace{10pt}\textit{- Category 2} & 0.0423& (0.0375)& & 0.0423& (0.0375)& & 0.0421& (0.0382)& & 0.0421& (0.0382)& & 0.0543& (0.0375)& & 0.0543& (0.0375)& & 0.0536& (0.0382)& & 0.0536& (0.0382)& \\
		\hspace{10pt}\textit{- Category 3} & 0.0154& (0.0354)& & 0.0154& (0.0354)& & 0.0159& (0.0360)& & 0.0159& (0.0360)& & 0.0278& (0.0353)& & 0.0278& (0.0353)& & 0.0281& (0.0360)& & 0.0280& (0.0360)& \\
		\hspace{10pt}\textit{- Category 4} & -0.0222& (0.0431)& & -0.0222& (0.0431)& & -0.0216& (0.0439)& & -0.0216& (0.0439)& & -0.0111& (0.0430)& & -0.0111& (0.0430)& & -0.0103& (0.0438)& & -0.0106& (0.0438)& \\
		\hspace{10pt}\textit{- Category 5} & -0.0828& (0.0505)& & -0.0828& (0.0505)& & -0.0831& (0.0513)& & -0.0831& (0.0513)& & -0.0797& (0.0504)& & -0.0797& (0.0504)& & -0.0796& (0.0513)& & -0.0798& (0.0513)& \\
		\hspace{10pt}\textit{- Category 6} & -0.0656& (0.0540)& & -0.0656& (0.0540)& & -0.0652& (0.0549)& & -0.0652& (0.0549)& & -0.0631& (0.0539)& & -0.0631& (0.0539)& & -0.0624& (0.0549)& & -0.0620& (0.0549)& \\
		\hspace{10pt}\textit{- Category 7} & -0.0866& (0.2082)& & -0.0866& (0.2082)& & -0.0729& (0.2127)& & -0.0729& (0.2127)& & -0.0757& (0.2083)& & -0.0757& (0.2083)& & -0.0583& (0.2131)& & -0.0602& (0.2130)& \\
		\textit{\texttt{GlassCoverage}} & 0.5239& (0.0276)&$^{***}$ & 0.5239& (0.0276)&$^{***}$ & 0.5250& (0.0281)&$^{***}$ & 0.5250& (0.0281)&$^{***}$ & 0.5767& (0.0269)&$^{***}$ & 0.5767& (0.0269)&$^{***}$ & 0.5777& (0.0274)&$^{***}$ & 0.5776& (0.0274)&$^{***}$ \\
		\hline \addlinespace[0.4ex]
		\textit{\texttt{General liability}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & 0.2711& (0.0796)&$^{***}$ & 0.2711& (0.0796)&$^{***}$ & 0.2690& (0.0812)&$^{***}$ & 0.2690& (0.0812)&$^{***}$ & -0.0217& (0.0060)&$^{***}$ & -0.0217& (0.0060)&$^{***}$ & -0.0216& (0.0061)&$^{***}$ & -0.0210& (0.0069)&$^{**}$ \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & 0.0694& (0.0467)& & 0.0694& (0.0467)& & 0.0725& (0.0477)& & 0.0725& (0.0477)& & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & -0.0837& (0.0275)&$^{**}$ & -0.0837& (0.0275)&$^{**}$ & -0.0837& (0.0279)&$^{**}$ & -0.0837& (0.0279)&$^{**}$ & && & && & && & && \\ 
		\textit{\texttt{Home contents}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & 0.4925& (0.0460)&$^{***}$ & 0.4925& (0.0460)&$^{***}$ & 0.4953& (0.0469)&$^{***}$ & 0.4953& (0.0469)&$^{***}$ & -0.1132& (0.0089)&$^{***}$ & -0.1132& (0.0089)&$^{***}$ & -0.1163& (0.0092)&$^{***}$ & -0.1165& (0.0092)&$^{***}$ \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & 0.3014& (0.0438)&$^{***}$ & 0.3014& (0.0438)&$^{***}$ & 0.3024& (0.0446)&$^{***}$ & 0.3024& (0.0446)&$^{***}$ & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & -0.5248& (0.0346)&$^{***}$ & -0.5248& (0.0346)&$^{***}$ & -0.5285& (0.0356)&$^{***}$ & -0.5285& (0.0356)&$^{***}$ & && & && & && & && \\ 
		\textit{\texttt{Home}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & 0.0027& (0.0683)& & 0.0027& (0.0683)& & 0.0042& (0.0700)& & 0.0042& (0.0700)& & -0.0626& (0.0073)&$^{***}$ & -0.0626& (0.0073)&$^{***}$ & -0.0624& (0.0074)&$^{***}$ & -0.0621& (0.0074)&$^{***}$ \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & -0.0304& (0.0430)& & -0.0304& (0.0430)& & -0.0290& (0.0439)& & -0.0290& (0.0439)& & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & -0.3787& (0.0396)&$^{***}$ & -0.3787& (0.0396)&$^{***}$ & -0.3779& (0.0403)&$^{***}$ & -0.3779& (0.0403)&$^{***}$ & && & && & && & && \\ 
		\textit{\texttt{Travel}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & -0.2742& (0.1252)&$^{*}$ & -0.2742& (0.1252)&$^{*}$ & -0.2753& (0.1284)&$^{*}$ & -0.2753& (0.1284)&$^{*}$ & 0.0584& (0.0304)&$^{*}$ & 0.0584& (0.0304)&$^{*}$ & 0.0584& (0.0310)&$^{*}$ & 0.0586& (0.0311)&$^{*}$ \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & 0.3095& (0.1681)&$^{*}$ & 0.3095& (0.1681)&$^{*}$ & 0.3142& (0.1712)&$^{*}$ & 0.3142& (0.1712)&$^{*}$ & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & 0.0357& (0.0319)& & 0.0357& (0.0319)& & 0.0352& (0.0325)& & 0.0352& (0.0325)& & && & && & && & && \\ \hline \addlinespace[0.4ex]
		\textit{Dispersion} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{0.6373} & \multicolumn{3}{c}{0.6373} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{0.6857} & \multicolumn{3}{c}{0.6863} \\
		\bottomrule
		\multicolumn{25}{l}{\footnotesize Significance levels: $^{*}5\%$-level, $^{**}1\%$-level, $^{***}0.1\%$-level or less} \\
	\end{tabular}
\begin{tabular}{l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l }
	    \toprule \addlinespace[1ex] \vspace{1pt}
	    & \multicolumn{24}{c}{\textbf{Claim frequency}} \\
	    \cline{2-25} \addlinespace[0.4ex]
		\textbf{Risk factor} & \multicolumn{3}{c}{\textbf{GAM-PG-Multi}} & \multicolumn{3}{c}{\textbf{GAM-PIG-Multi}} & \multicolumn{3}{c}{\textbf{GAM-NBG-Multi}} & \multicolumn{3}{c}{\textbf{GAM-NBIG-Multi}} & \multicolumn{3}{c}{\textbf{GLM-PG-Multi}} & \multicolumn{3}{c}{\textbf{GLM-PIG-Multi}} & \multicolumn{3}{c}{\textbf{GLM-NBG-Multi}} & \multicolumn{3}{c}{\textbf{GLM-NBIG-Multi}} \\ \hline \addlinespace[0.4ex]
		\textit{\texttt{Constant}} & -2.0041& (0.1212)&$^{***}$ & -2.0041& (0.1212)&$^{***}$ & -2.0047& (0.1223)&$^{***}$ & -2.0047& (0.1223)&$^{***}$ & -1.8587& (0.1157)&$^{***}$ & -1.8587& (0.1157)&$^{***}$ & -1.8594& (0.1167)&$^{***}$ & -1.8610& (0.1168)&$^{***}$ \\
		\textit{\texttt{ProductType}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & -0.4684& (0.2020)&$^{*}$ & -0.4684& (0.2020)&$^{*}$ & -0.4656& (0.2033)&$^{*}$ & -0.4656& (0.2033)&$^{*}$ & -0.4700& (0.2019)&$^{*}$ & -0.4700& (0.2019)&$^{*}$ & -0.4671& (0.2032)&$^{*}$ & -0.4669& (0.2032)&$^{*}$ \\
		\hspace{10pt}\textit{- Category 2} & -0.3454& (0.0683)&$^{***}$ & -0.3454& (0.0683)&$^{***}$ & -0.3446& (0.0688)&$^{***}$ & -0.3446& (0.0688)&$^{***}$ & -0.3453& (0.0682)&$^{***}$ & -0.3453& (0.0682)&$^{***}$ & -0.3445& (0.0687)&$^{***}$ & -0.3444& (0.0687)&$^{***}$ \\
		\textit{\texttt{Year}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & -0.3234& (0.0994)&$^{**}$ & -0.3234& (0.0994)&$^{**}$ & -0.3228& (0.1002)&$^{**}$ & -0.3228& (0.1002)&$^{**}$ & -0.3853& (0.0986)&$^{***}$ & -0.3853& (0.0986)&$^{***}$ & -0.3848& (0.0994)&$^{***}$ & -0.3839& (0.0994)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 2} & -0.0903& (0.0909)& & -0.0903& (0.0909)& & -0.0902& (0.0917)& & -0.0902& (0.0917)& & -0.1649& (0.0898)& & -0.1649& (0.0898)& & -0.1642& (0.0905)& & -0.1631& (0.0906)& \\
		\hspace{10pt}\textit{- Category 3} & -0.2283& (0.0896)&$^{*}$ & -0.2283& (0.0896)&$^{*}$ & -0.2280& (0.0903)&$^{*}$ & -0.2280& (0.0903)&$^{*}$ & -0.2894& (0.0885)&$^{**}$ & -0.2894& (0.0885)&$^{**}$ & -0.2889& (0.0892)&$^{**}$ & -0.2880& (0.0892)&$^{**}$ \\
		\hspace{10pt}\textit{- Category 4} & -0.1003& (0.0872)& & -0.1003& (0.0872)& & -0.0996& (0.0879)& & -0.0996& (0.0879)& & -0.1287& (0.0863)& & -0.1287& (0.0863)& & -0.1280& (0.0871)& & -0.1277& (0.0871)& \\
		\hspace{10pt}\textit{- Category 5} & -0.0742& (0.0659)& & -0.0742& (0.0659)& & -0.0739& (0.0664)& & -0.0739& (0.0664)& & -0.0772& (0.0658)& & -0.0772& (0.0658)& & -0.0767& (0.0663)& & -0.0767& (0.0663)& \\
		\textit{\texttt{Age}} & -0.0094& (0.0012)&$^{***}$ & -0.0094& (0.0012)&$^{***}$ & -0.0094& (0.0013)&$^{***}$ & -0.0094& (0.0013)&$^{***}$ & -0.0099& (0.0012)&$^{***}$ & -0.0099& (0.0012)&$^{***}$ & -0.0099& (0.0012)&$^{***}$ & -0.0099& (0.0012)&$^{***}$ \\
		\textit{\texttt{FamilySituation}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & -0.2315& (0.1811)& & -0.2315& (0.1811)& & -0.2316& (0.1823)& & -0.2316& (0.1823)& & -0.3172& (0.1803)& & -0.3172& (0.1803)& & -0.3171& (0.1815)& & -0.3159& (0.1815)& \\
		\hspace{10pt}\textit{- Category 2} & -0.2860& (0.1917)& & -0.2860& (0.1917)& & -0.2877& (0.1931)& & -0.2877& (0.1931)& & -0.3703& (0.1906)& & -0.3703& (0.1906)& & -0.3717& (0.1920)& & -0.3704& (0.1921)& \\
		\hspace{10pt}\textit{- Category 3} & -0.2755& (0.2404)& & -0.2755& (0.2404)& & -0.2781& (0.2422)& & -0.2781& (0.2422)& & -0.3631& (0.2395)& & -0.3631& (0.2395)& & -0.3660& (0.2414)& & -0.3646& (0.2414)& \\
		\hspace{10pt}\textit{- Category 4} & -0.7718& (0.4621)& & -0.7718& (0.4621)& & -0.7727& (0.4640)& & -0.7727& (0.4640)& & -0.8553& (0.4615)& & -0.8553& (0.4615)& & -0.8556& (0.4634)& & -0.8541& (0.4634)& \\
		\textit{\texttt{BuildingType}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.9354& (1.0023)& & 0.9354& (1.0023)& & 0.9493& (1.0206)& & 0.9493& (1.0206)& & 0.9227& (1.0022)& & 0.9227& (1.0022)& & 0.9380& (1.0210)& & 0.9399& (1.0211)& \\
		\hspace{10pt}\textit{- Category 2} & -0.7031& (0.3799)& & -0.7031& (0.3799)& & -0.7062& (0.3827)& & -0.7062& (0.3827)& & -0.6764& (0.3799)& & -0.6764& (0.3799)& & -0.6798& (0.3827)& & -0.6807& (0.3827)& \\
		\hspace{10pt}\textit{- Category 3} & 0.4977& (0.7088)& & 0.4977& (0.7088)& & 0.4949& (0.7186)& & 0.4949& (0.7186)& & 0.4680& (0.7086)& & 0.4680& (0.7086)& & 0.4680& (0.7172)& & 0.4669& (0.7172)& \\
		\hspace{10pt}\textit{- Category 4} & 0.5609& (0.3854)& & 0.5609& (0.3854)& & 0.5703& (0.3897)& & 0.5703& (0.3897)& & 0.5435& (0.3854)& & 0.5435& (0.3854)& & 0.5493& (0.3901)& & 0.5544& (0.3899)& \\
		\hspace{10pt}\textit{- Category 5} & 1.9672& (1.0148)& & 1.9672& (1.0148)& & 1.9519& (1.0549)& & 1.9519& (1.0549)& & 2.0253& (1.0142)&$^{*}$ & 2.0253& (1.0142)&$^{*}$ & 2.0045& (1.0562)& & 2.0018& (1.0562)& \\
		\hspace{10pt}\textit{- Category 6} & 1.3360& (0.7212)& & 1.3360& (0.7212)& & 1.3339& (0.7329)& & 1.3339& (0.7329)& & 1.3476& (0.7212)& & 1.3476& (0.7212)& & 1.3435& (0.7337)& & 1.3441& (0.7337)& \\
		\hspace{10pt}\textit{- Category 7} & 0.4365& (0.1957)&$^{*}$ & 0.4365& (0.1957)&$^{*}$ & 0.4375& (0.1972)&$^{*}$ & 0.4375& (0.1972)&$^{*}$ & 0.4307& (0.1957)&$^{*}$ & 0.4307& (0.1957)&$^{*}$ & 0.4318& (0.1972)&$^{*}$ & 0.4320& (0.1972)&$^{*}$ \\
		\hspace{10pt}\textit{- Category 8} & 0.0645& (0.0440)& & 0.0645& (0.0440)& & 0.0651& (0.0445)& & 0.0651& (0.0445)& & 0.0705& (0.0440)& & 0.0705& (0.0440)& & 0.0711& (0.0444)& & 0.0713& (0.0444)& \\
		\hspace{10pt}\textit{- Category 9} & 0.1707& (0.0477)&$^{***}$ & 0.1707& (0.0477)&$^{***}$ & 0.1717& (0.0482)&$^{***}$ & 0.1717& (0.0482)&$^{***}$ & 0.1828& (0.0476)&$^{***}$ & 0.1828& (0.0476)&$^{***}$ & 0.1836& (0.0481)&$^{***}$ & 0.1838& (0.0481)&$^{***}$ \\
		\textit{\texttt{RoofType}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & -0.0455& (0.1674)& & -0.0455& (0.1674)& & -0.0481& (0.1688)& & -0.0481& (0.1688)& & -0.0835& (0.1667)& & -0.0835& (0.1667)& & -0.0856& (0.1682)& & -0.0852& (0.1682)& \\
		\hspace{10pt}\textit{- Category 2} & -8.3296& (44.9547)& & -8.3296& (44.9547)& & -36.2189& (179.3560)&{\footnotesize$\times 10^{5}$} & -36.2189& (179.3560)&{\footnotesize$\times 10^{5}$} & -10.0632& (117.5645)& & -10.0632& (117.5645)& & -16.0652& (2361.3410)& & -16.0682& (2361.8831)& \\
		\textit{\texttt{Capacity}} & 0.1036& (0.0803)& & 0.1036& (0.0803)& & 0.1048& (0.0811)& & 0.1048& (0.0811)& & 0.0968& (0.0803)& & 0.0968& (0.0803)& & 0.0973& (0.0811)& & 0.0977& (0.0811)& \\
		\textit{\texttt{ConstructionYear}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.0144& (0.1228)& & 0.0144& (0.1228)& & 0.0142& (0.1241)& & 0.0142& (0.1241)& & 0.0197& (0.1227)& & 0.0197& (0.1227)& & 0.0198& (0.1240)& & 0.0195& (0.1240)& \\
		\hspace{10pt}\textit{- Category 2} & -0.3283& (0.0852)&$^{***}$ & -0.3283& (0.0852)&$^{***}$ & -0.3286& (0.0859)&$^{***}$ & -0.3286& (0.0859)&$^{***}$ & -0.3473& (0.0851)&$^{***}$ & -0.3473& (0.0851)&$^{***}$ & -0.3476& (0.0858)&$^{***}$ & -0.3476& (0.0858)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 3} & 0.1161& (0.0557)&$^{*}$ & 0.1161& (0.0557)&$^{*}$ & 0.1159& (0.0563)&$^{*}$ & 0.1159& (0.0563)&$^{*}$ & 0.1221& (0.0556)&$^{*}$ & 0.1221& (0.0556)&$^{*}$ & 0.1219& (0.0562)&$^{*}$ & 0.1217& (0.0562)&$^{*}$ \\
		\hspace{10pt}\textit{- Category 4} & 0.1787& (0.1000)& & 0.1787& (0.1000)& & 0.1779& (0.1013)& & 0.1779& (0.1013)& & 0.1790& (0.0999)& & 0.1790& (0.0999)& & 0.1783& (0.1012)& & 0.1778& (0.1012)& \\
		\hspace{10pt}\textit{- Category 5} & -0.0248& (0.0497)& & -0.0248& (0.0497)& & -0.0246& (0.0502)& & -0.0246& (0.0502)& & -0.0283& (0.0497)& & -0.0283& (0.0497)& & -0.0280& (0.0502)& & -0.0278& (0.0502)& \\
		\textit{\texttt{Residence}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.1310& (0.2174)& & 0.1310& (0.2174)& & 0.1310& (0.2200)& & 0.1310& (0.2200)& & 0.1383& (0.2173)& & 0.1383& (0.2173)& & 0.1377& (0.2199)& & 0.1394& (0.2198)& \\
		\hspace{10pt}\textit{- Category 2} & -0.2298& (0.0954)&$^{*}$ & -0.2298& (0.0954)&$^{*}$ & -0.2311& (0.0962)&$^{*}$ & -0.2311& (0.0962)&$^{*}$ & -0.2380& (0.0954)&$^{*}$ & -0.2380& (0.0954)&$^{*}$ & -0.2389& (0.0962)&$^{*}$ & -0.2388& (0.0962)&$^{*}$ \\
		\hspace{10pt}\textit{- Category 3} & -0.0682& (0.0392)& & -0.0682& (0.0392)& & -0.0686& (0.0396)& & -0.0686& (0.0396)& & -0.0682& (0.0392)& & -0.0682& (0.0392)& & -0.0683& (0.0396)& & -0.0684& (0.0396)& \\
		\hspace{10pt}\textit{- Category 4} & 0.0549& (0.1722)& & 0.0549& (0.1722)& & 0.0546& (0.1739)& & 0.0546& (0.1739)& & 0.0455& (0.1722)& & 0.0455& (0.1722)& & 0.0457& (0.1739)& & 0.0451& (0.1739)& \\
		\textit{\texttt{Urban}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.0518& (0.0604)& & 0.0518& (0.0604)& & 0.0521& (0.0611)& & 0.0521& (0.0611)& & 0.0473& (0.0604)& & 0.0473& (0.0604)& & 0.0475& (0.0610)& & 0.0480& (0.0610)& \\
		\hspace{10pt}\textit{- Category 2} & 0.0137& (0.0513)& & 0.0137& (0.0513)& & 0.0136& (0.0519)& & 0.0136& (0.0519)& & 0.0125& (0.0513)& & 0.0125& (0.0513)& & 0.0121& (0.0518)& & 0.0123& (0.0518)& \\
		\hspace{10pt}\textit{- Category 3} & 0.0246& (0.0516)& & 0.0246& (0.0516)& & 0.0243& (0.0522)& & 0.0243& (0.0522)& & 0.0262& (0.0516)& & 0.0262& (0.0516)& & 0.0257& (0.0522)& & 0.0256& (0.0522)& \\
		\hspace{10pt}\textit{- Category 4} & 0.0210& (0.0531)& & 0.0210& (0.0531)& & 0.0207& (0.0537)& & 0.0207& (0.0537)& & 0.0216& (0.0531)& & 0.0216& (0.0531)& & 0.0213& (0.0537)& & 0.0211& (0.0537)& \\
		\hspace{10pt}\textit{- Category 5} & -0.1037& (0.0627)& & -0.1037& (0.0627)& & -0.1036& (0.0633)& & -0.1036& (0.0633)& & -0.1076& (0.0627)& & -0.1076& (0.0627)& & -0.1075& (0.0632)& & -0.1076& (0.0632)& \\
		\hspace{10pt}\textit{- Category 6} & -0.1478& (0.0691)&$^{*}$ & -0.1478& (0.0691)&$^{*}$ & -0.1487& (0.0698)&$^{*}$ & -0.1487& (0.0698)&$^{*}$ & -0.1484& (0.0691)&$^{*}$ & -0.1484& (0.0691)&$^{*}$ & -0.1492& (0.0698)&$^{*}$ & -0.1492& (0.0698)&$^{*}$ \\
		\hspace{10pt}\textit{- Category 7} & -0.4914& (0.4643)& & -0.4914& (0.4643)& & -0.4941& (0.4684)& & -0.4941& (0.4684)& & -0.5244& (0.4642)& & -0.5244& (0.4642)& & -0.5267& (0.4684)& & -0.5280& (0.4684)& \\
		\textit{\texttt{GlassCoverage}} & -0.1224& (0.0389)&$^{**}$ & -0.1224& (0.0389)&$^{**}$ & -0.1222& (0.0393)&$^{**}$ & -0.1222& (0.0393)&$^{**}$ & -0.1619& (0.0385)&$^{***}$ & -0.1619& (0.0385)&$^{***}$ & -0.1619& (0.0388)&$^{***}$ & -0.1616& (0.0389)&$^{***}$ \\
		\hline \addlinespace[0.4ex]
		\textit{\texttt{General liability}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & 0.0453& (0.1120)& & 0.0453& (0.1120)& & 0.0462& (0.1134)& & 0.0462& (0.1134)& & -0.0065& (0.0092)& & -0.0065& (0.0092)& & -0.0064& (0.0093)& & -0.0040& (0.0104)& \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & -0.0254& (0.0727)& & -0.0254& (0.0727)& & -0.0261& (0.0735)& & -0.0261& (0.0735)& & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & 0.0008& (0.0426)& & 0.0008& (0.0426)& & 0.0013& (0.0431)& & 0.0013& (0.0431)& & && & && & && & && \\ 
		\textit{\texttt{Home contents}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & 0.4391& (0.0681)&$^{***}$ & 0.4391& (0.0681)&$^{***}$ & 0.4406& (0.0689)&$^{***}$ & 0.4406& (0.0689)&$^{***}$ & -0.0193& (0.0179)& & -0.0193& (0.0179)& & -0.0194& (0.0181)& & -0.0195& (0.0181)& \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & 0.1410& (0.0622)&$^{*}$ & 0.1410& (0.0622)&$^{*}$ & 0.1415& (0.0628)&$^{*}$ & 0.1415& (0.0628)&$^{*}$ & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & -0.1812& (0.0539)&$^{***}$ & -0.1812& (0.0539)&$^{***}$ & -0.1816& (0.0545)&$^{***}$ & -0.1816& (0.0545)&$^{***}$ & && & && & && & && \\ 
		\textit{\texttt{Home}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & -0.2560& (0.0813)&$^{***}$ & -0.2560& (0.0813)&$^{***}$ & -0.2562& (0.0824)&$^{***}$ & -0.2562& (0.0824)&$^{***}$ & -0.0873& (0.0100)&$^{***}$ & -0.0873& (0.0100)&$^{***}$ & -0.0873& (0.0101)&$^{***}$ & -0.0875& (0.0101)&$^{***}$ \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & -0.1944& (0.0575)&$^{***}$ & -0.1944& (0.0575)&$^{***}$ & -0.1946& (0.0581)&$^{***}$ & -0.1946& (0.0581)&$^{***}$ & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & -0.5099& (0.0549)&$^{***}$ & -0.5099& (0.0549)&$^{***}$ & -0.5104& (0.0555)&$^{***}$ & -0.5104& (0.0555)&$^{***}$ & && & && & && & && \\ 
		\textit{\texttt{Travel}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & -0.5965& (0.1410)&$^{***}$ & -0.5965& (0.1410)&$^{***}$ & -0.5984& (0.1435)&$^{***}$ & -0.5984& (0.1435)&$^{***}$ & 0.0227& (0.0409)& & 0.0227& (0.0409)& & 0.0228& (0.0413)& & 0.0221& (0.0414)& \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & 0.1875& (0.2513)& & 0.1875& (0.2513)& & 0.1826& (0.2542)& & 0.1826& (0.2542)& & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & 0.0384& (0.0423)& & 0.0384& (0.0423)& & 0.0385& (0.0428)& & 0.0385& (0.0428)& & && & && & && & && \\ \hline \addlinespace[0.4ex]
		\textit{Dispersion} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{0.3712} & \multicolumn{3}{c}{0.3712} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{0.3750} & \multicolumn{3}{c}{0.3753} \\
		\bottomrule
		\multicolumn{25}{l}{\footnotesize Significance levels: $^{*}5\%$-level, $^{**}1\%$-level, $^{***}0.1\%$-level or less} \\
	\end{tabular}
\begin{tabular}{l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l }
	    \toprule \addlinespace[1ex] \vspace{1pt}
	    & \multicolumn{24}{c}{\textbf{Claim frequency}} \\
	    \cline{2-25} \addlinespace[0.4ex]
		\textbf{Risk factor} & \multicolumn{3}{c}{\textbf{GAM-PG-Multi}} & \multicolumn{3}{c}{\textbf{GAM-PIG-Multi}} & \multicolumn{3}{c}{\textbf{GAM-NBG-Multi}} & \multicolumn{3}{c}{\textbf{GAM-NBIG-Multi}} & \multicolumn{3}{c}{\textbf{GLM-PG-Multi}} & \multicolumn{3}{c}{\textbf{GLM-PIG-Multi}} & \multicolumn{3}{c}{\textbf{GLM-NBG-Multi}} & \multicolumn{3}{c}{\textbf{GLM-NBIG-Multi}} \\ \hline \addlinespace[0.4ex]
		\textit{\texttt{Constant}} & -2.9278& (0.0506)&$^{***}$ & -2.9278& (0.0506)&$^{***}$ & -2.9261& (0.0511)&$^{***}$ & -2.9261& (0.0511)&$^{***}$ & -3.0310& (0.0491)&$^{***}$ & -3.0310& (0.0491)&$^{***}$ & -3.0284& (0.0496)&$^{***}$ & -3.0283& (0.0496)&$^{***}$ \\
		\textit{\texttt{Region}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.3141& (0.0294)&$^{***}$ & 0.3141& (0.0294)&$^{***}$ & 0.3143& (0.0297)&$^{***}$ & 0.3143& (0.0297)&$^{***}$ & 0.3137& (0.0294)&$^{***}$ & 0.3137& (0.0294)&$^{***}$ & 0.3139& (0.0297)&$^{***}$ & 0.3139& (0.0297)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 2} & 0.6879& (0.0265)&$^{***}$ & 0.6879& (0.0265)&$^{***}$ & 0.6898& (0.0268)&$^{***}$ & 0.6898& (0.0268)&$^{***}$ & 0.6836& (0.0265)&$^{***}$ & 0.6836& (0.0265)&$^{***}$ & 0.6856& (0.0268)&$^{***}$ & 0.6855& (0.0268)&$^{***}$ \\
		\textit{\texttt{Age}} & -0.0031& (0.0008)&$^{***}$ & -0.0031& (0.0008)&$^{***}$ & -0.0031& (0.0008)&$^{***}$ & -0.0031& (0.0008)&$^{***}$ & -0.0036& (0.0008)&$^{***}$ & -0.0036& (0.0008)&$^{***}$ & -0.0037& (0.0008)&$^{***}$ & -0.0037& (0.0008)&$^{***}$ \\
		\textit{\texttt{FamilySituation}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & -0.2629& (0.0270)&$^{***}$ & -0.2629& (0.0270)&$^{***}$ & -0.2633& (0.0274)&$^{***}$ & -0.2633& (0.0274)&$^{***}$ & -0.2519& (0.0270)&$^{***}$ & -0.2519& (0.0270)&$^{***}$ & -0.2522& (0.0273)&$^{***}$ & -0.2523& (0.0273)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 2} & 0.2459& (0.2071)& & 0.2459& (0.2071)& & 0.2532& (0.2074)& & 0.2532& (0.2074)& & 0.3586& (0.2065)& & 0.3586& (0.2065)& & 0.3654& (0.2070)& & 0.3652& (0.2070)& \\
		\hspace{10pt}\textit{- Category 3} & -0.6245& (0.0298)&$^{***}$ & -0.6245& (0.0298)&$^{***}$ & -0.6258& (0.0301)&$^{***}$ & -0.6258& (0.0301)&$^{***}$ & -0.6195& (0.0298)&$^{***}$ & -0.6195& (0.0298)&$^{***}$ & -0.6210& (0.0301)&$^{***}$ & -0.6210& (0.0301)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 4} & -0.2413& (0.0523)&$^{***}$ & -0.2413& (0.0523)&$^{***}$ & -0.2412& (0.0528)&$^{***}$ & -0.2412& (0.0528)&$^{***}$ & -0.2387& (0.0522)&$^{***}$ & -0.2387& (0.0522)&$^{***}$ & -0.2388& (0.0528)&$^{***}$ & -0.2387& (0.0528)&$^{***}$ \\
		\textit{\texttt{WinterCoverage}} & 0.2341& (0.0280)&$^{***}$ & 0.2341& (0.0280)&$^{***}$ & 0.2347& (0.0284)&$^{***}$ & 0.2347& (0.0284)&$^{***}$ & 0.2267& (0.0280)&$^{***}$ & 0.2267& (0.0280)&$^{***}$ & 0.2274& (0.0284)&$^{***}$ & 0.2275& (0.0284)&$^{***}$ \\
		\textit{\texttt{MoneyCoverage}} & 0.0935& (0.0242)&$^{***}$ & 0.0935& (0.0242)&$^{***}$ & 0.0939& (0.0245)&$^{***}$ & 0.0939& (0.0245)&$^{***}$ & 0.0843& (0.0242)&$^{***}$ & 0.0843& (0.0242)&$^{***}$ & 0.0847& (0.0245)&$^{***}$ & 0.0848& (0.0245)&$^{***}$ \\
		\textit{\texttt{VehicleCoverage}} & 0.2210& (0.0305)&$^{***}$ & 0.2210& (0.0305)&$^{***}$ & 0.2220& (0.0309)&$^{***}$ & 0.2220& (0.0309)&$^{***}$ & 0.2213& (0.0305)&$^{***}$ & 0.2213& (0.0305)&$^{***}$ & 0.2222& (0.0309)&$^{***}$ & 0.2222& (0.0309)&$^{***}$ \\
		\textit{\texttt{MedicalCoverage}} & 0.2885& (0.0781)&$^{***}$ & 0.2885& (0.0781)&$^{***}$ & 0.2905& (0.0791)&$^{***}$ & 0.2905& (0.0791)&$^{***}$ & 0.3410& (0.0777)&$^{***}$ & 0.3410& (0.0777)&$^{***}$ & 0.3420& (0.0787)&$^{***}$ & 0.3420& (0.0787)&$^{***}$ \\
		\textit{\texttt{AccidentCoverage}} & 0.1042& (0.0236)&$^{***}$ & 0.1042& (0.0236)&$^{***}$ & 0.1050& (0.0239)&$^{***}$ & 0.1050& (0.0239)&$^{***}$ & 0.1125& (0.0236)&$^{***}$ & 0.1125& (0.0236)&$^{***}$ & 0.1132& (0.0239)&$^{***}$ & 0.1131& (0.0239)&$^{***}$ \\
		\textit{\texttt{CancelCoverage}} & 0.1426& (0.0219)&$^{***}$ & 0.1426& (0.0219)&$^{***}$ & 0.1436& (0.0222)&$^{***}$ & 0.1436& (0.0222)&$^{***}$ & 0.1474& (0.0219)&$^{***}$ & 0.1474& (0.0219)&$^{***}$ & 0.1483& (0.0222)&$^{***}$ & 0.1483& (0.0222)&$^{***}$ \\
		\hline \addlinespace[0.4ex]
		\textit{\texttt{General liability}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & -0.2473& (0.1773)& & -0.2473& (0.1773)& & -0.2452& (0.1799)& & -0.2452& (0.1799)& & -0.0242& (0.0125)&$^{*}$ & -0.0242& (0.0125)&$^{*}$ & -0.0241& (0.0127)&$^{*}$ & -0.0241& (0.0142)&$^{*}$ \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & 0.0817& (0.1047)& & 0.0817& (0.1047)& & 0.0806& (0.1061)& & 0.0806& (0.1061)& & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & -0.1636& (0.0580)&$^{**}$ & -0.1636& (0.0580)&$^{**}$ & -0.1646& (0.0587)&$^{**}$ & -0.1646& (0.0587)&$^{**}$ & && & && & && & && \\ 
		\textit{\texttt{Home contents}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & 0.5012& (0.1106)&$^{***}$ & 0.5012& (0.1106)&$^{***}$ & 0.5044& (0.1122)&$^{***}$ & 0.5044& (0.1122)&$^{***}$ & -0.0185& (0.0277)& & -0.0185& (0.0277)& & -0.0181& (0.0281)& & -0.0178& (0.0283)& \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & -0.1718& (0.1227)& & -0.1718& (0.1227)& & -0.1723& (0.1241)& & -0.1723& (0.1241)& & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & -0.2560& (0.0947)&$^{**}$ & -0.2560& (0.0947)&$^{**}$ & -0.2568& (0.0962)&$^{**}$ & -0.2568& (0.0962)&$^{**}$ & && & && & && & && \\ 
		\textit{\texttt{Home}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & 0.1324& (0.1478)& & 0.1324& (0.1478)& & 0.1345& (0.1499)& & 0.1345& (0.1499)& & -0.0042& (0.0135)& & -0.0042& (0.0135)& & -0.0040& (0.0137)& & -0.0033& (0.0140)& \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & 0.0586& (0.0959)& & 0.0586& (0.0959)& & 0.0616& (0.0970)& & 0.0616& (0.0970)& & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & -0.2118& (0.0854)&$^{**}$ & -0.2118& (0.0854)&$^{**}$ & -0.2119& (0.0864)&$^{**}$ & -0.2119& (0.0864)&$^{**}$ & && & && & && & && \\ 
		\textit{\texttt{Travel}} & && & && & && & && & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & 0.0512& (0.0536)& & 0.0512& (0.0536)& & 0.0516& (0.0546)& & 0.0516& (0.0546)& & -0.4229& (0.0182)&$^{***}$ & -0.4229& (0.0182)&$^{***}$ & -0.4264& (0.0186)&$^{***}$ & -0.4264& (0.0186)&$^{***}$ \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & -0.4606& (0.0752)&$^{***}$ & -0.4606& (0.0752)&$^{***}$ & -0.4647& (0.0759)&$^{***}$ & -0.4647& (0.0759)&$^{***}$ & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & -0.5753& (0.0260)&$^{***}$ & -0.5753& (0.0260)&$^{***}$ & -0.5775& (0.0263)&$^{***}$ & -0.5775& (0.0263)&$^{***}$ & && & && & && & && \\ \hline \addlinespace[0.4ex]
		\textit{Dispersion} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{0.5574} & \multicolumn{3}{c}{0.5574} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{0.5690} & \multicolumn{3}{c}{0.5692} \\
		\bottomrule
		\multicolumn{25}{l}{\footnotesize Significance levels: $^{*}5\%$-level, $^{**}1\%$-level, $^{***}0.1\%$-level or less} \\
	\end{tabular}
\begin{tabular}{l l r@{}l c c r@{}l c c r@{}l c c r@{}l c}
	    \toprule \addlinespace[1ex] \vspace{1pt}
	    &  & \multicolumn{3}{c}{\textbf{General liability}} &  & \multicolumn{3}{c}{\textbf{Home contents}} &  & \multicolumn{3}{c}{\textbf{Home}} &  & \multicolumn{3}{c}{\textbf{Travel}} \\
	    \cline{3-5} \cline{7-9} \cline{11-13} \cline{15-17} \addlinespace[0.4ex]
		\textbf{Alternative} & \textbf{Null} & \multicolumn{2}{c}{\textbf{Test statistic}} & \textbf{P-value} &  & \multicolumn{2}{c}{\textbf{Test statistic}} & \textbf{P-value} &  & \multicolumn{2}{c}{\textbf{Test statistic}} & \textbf{P-value} &  & \multicolumn{2}{c}{\textbf{Test statistic}} & \textbf{P-value} \\ \hline \addlinespace[0.4ex]
		\textit{GAM-PG-Multi} & GAM-PG-One & 59.7632& & 0.0000 &  & 230.7485& & 0.0000 &  & 78.1863& & 0.0000 &  & 51.3983& & 0.0000 \\
		\textit{GAM-PIG-Multi} & GAM-PIG-One & 59.7632& & 0.0000 &  & 230.7485& & 0.0000 &  & 78.1863& & 0.0000 &  & 51.3983& & 0.0000 \\
		\textit{GAM-NBG-Multi} & GAM-NBG-One & 58.5701& & 0.0000 &  & 222.4131& & 0.0000 &  & 76.9025& & 0.0000 &  & 50.5386& & 0.0000 \\
		\textit{GAM-NBIG-Multi} & GAM-NBIG-One & 58.5701& & 0.0000 &  & 222.4131& & 0.0000 &  & 76.9025& & 0.0000 &  & 50.5386& & 0.0000 \\
		\textit{GLM-PG-Multi} & GLM-PG-One & 3.9593& & 0.2659 &  & 95.3309& & 0.0000 &  & 1.9004& & 0.5933 &  & 6.5193& & 0.0889 \\
		\textit{GLM-PIG-Multi} & GLM-PIG-One & 3.9593& & 0.2659 &  & 95.3309& & 0.0000 &  & 1.9004& & 0.5933 &  & 6.5193& & 0.0889 \\
		\textit{GLM-NBG-Multi} & GLM-NBG-One & 4.0103& & 0.2604 &  & 90.7355& & 0.0000 &  & 1.8392& & 0.6064 &  & 6.2359& & 0.1007 \\
		\textit{GLM-NBIG-Multi} & GLM-NBIG-One & 5.0968& & 0.1648 &  & 87.9611& & 0.0000 &  & 1.5199& & 0.6777 &  & 5.6160& & 0.1319 \\
		\bottomrule
	\end{tabular}
\begin{tabular}{l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l }
	    \toprule \addlinespace[1ex] \vspace{1pt}
	    & \multicolumn{12}{c}{\textbf{Claim frequency}} \\
	    \cline{2-13} \addlinespace[0.4ex]
		\textbf{Risk factor} & \multicolumn{3}{c}{\textbf{GAM-PG-Multi-PL}} & \multicolumn{3}{c}{\textbf{GAM-PIG-Multi-PL}} & \multicolumn{3}{c}{\textbf{GAM-NBG-Multi-PL}} & \multicolumn{3}{c}{\textbf{GAM-NBIG-Multi-PL}} \\ \hline \addlinespace[0.4ex]
		\textit{\texttt{Constant}} & -3.9727& (0.0603)&$^{***}$ & -3.9727& (0.0603)&$^{***}$ & -3.9731& (0.0607)&$^{***}$ & -3.9731& (0.0607)&$^{***}$ \\
		\textit{\texttt{FamilySituation}} & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.0400& (0.0541)& & 0.0400& (0.0541)& & 0.0404& (0.0544)& & 0.0404& (0.0544)& \\
		\hspace{10pt}\textit{- Category 2} & 0.9744& (0.0524)&$^{***}$ & 0.9744& (0.0524)&$^{***}$ & 0.9752& (0.0528)&$^{***}$ & 0.9752& (0.0528)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 3} & 0.9357& (0.0696)&$^{***}$ & 0.9357& (0.0696)&$^{***}$ & 0.9349& (0.0703)&$^{***}$ & 0.9349& (0.0703)&$^{***}$ \\
		\hline \addlinespace[0.4ex]
		\textit{\texttt{General liability}} & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & -0.6495& (0.1266)&$^{***}$ & -0.6495& (0.1266)&$^{***}$ & -0.6497& (0.1295)&$^{***}$ & -0.6497& (0.1295)&$^{***}$ \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & 0.1061& (0.0844)& & 0.1061& (0.0844)& & 0.1063& (0.0853)& & 0.1063& (0.0853)& \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & -0.5465& (0.0550)&$^{***}$ & -0.5465& (0.0550)&$^{***}$ & -0.5469& (0.0556)&$^{***}$ & -0.5469& (0.0556)&$^{***}$ \\ 
		\textit{\texttt{Home contents}} & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & 0.2491& (0.0745)&$^{***}$ & 0.2491& (0.0745)&$^{***}$ & 0.2496& (0.0755)&$^{***}$ & 0.2496& (0.0755)&$^{***}$ \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & 0.2414& (0.1216)&$^{*}$ & 0.2414& (0.1216)&$^{*}$ & 0.2407& (0.1230)&$^{*}$ & 0.2407& (0.1230)&$^{*}$ \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & -0.0790& (0.1274)& & -0.0790& (0.1274)& & -0.0781& (0.1285)& & -0.0781& (0.1285)& \\ 
		\textit{\texttt{Home}} & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & -0.3296& (0.1016)&$^{***}$ & -0.3296& (0.1016)&$^{***}$ & -0.3295& (0.1028)&$^{***}$ & -0.3295& (0.1028)&$^{***}$ \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & 0.3080& (0.0757)&$^{***}$ & 0.3080& (0.0757)&$^{***}$ & 0.3072& (0.0766)&$^{***}$ & 0.3072& (0.0766)&$^{***}$ \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & 0.1012& (0.0599)&$^{*}$ & 0.1012& (0.0599)&$^{*}$ & 0.1015& (0.0604)&$^{*}$ & 0.1015& (0.0604)&$^{*}$ \\ 
		\textit{\texttt{Travel}} & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & 0.2056& (0.2048)& & 0.2056& (0.2048)& & 0.2011& (0.2079)& & 0.2011& (0.2079)& \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & 0.0683& (0.4126)& & 0.0683& (0.4126)& & 0.0731& (0.4166)& & 0.0731& (0.4166)& \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & 0.0856& (0.0495)&$^{*}$ & 0.0856& (0.0495)&$^{*}$ & 0.0871& (0.0500)&$^{*}$ & 0.0871& (0.0500)&$^{*}$ \\ \hline \addlinespace[0.4ex]
		\textit{Dispersion} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{0.6695} & \multicolumn{3}{c}{0.6695} \\
		\bottomrule
		\multicolumn{13}{l}{\footnotesize Significance levels: $^{*}5\%$-level, $^{**}1\%$-level, $^{***}0.1\%$-level or less} \\
	\end{tabular}
\begin{tabular}{l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l }
	    \toprule \addlinespace[1ex] \vspace{1pt}
	    & \multicolumn{12}{c}{\textbf{Claim frequency}} \\
	    \cline{2-13} \addlinespace[0.4ex]
		\textbf{Risk factor} & \multicolumn{3}{c}{\textbf{GAM-PG-Multi-PL}} & \multicolumn{3}{c}{\textbf{GAM-PIG-Multi-PL}} & \multicolumn{3}{c}{\textbf{GAM-NBG-Multi-PL}} & \multicolumn{3}{c}{\textbf{GAM-NBIG-Multi-PL}} \\ \hline \addlinespace[0.4ex]
		\textit{\texttt{Constant}} & -2.3329& (0.0751)&$^{***}$ & -2.3329& (0.0751)&$^{***}$ & -2.3317& (0.0762)&$^{***}$ & -2.3317& (0.0762)&$^{***}$ \\
		\textit{\texttt{ProductType}} & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & -0.5848& (0.1504)&$^{***}$ & -0.5848& (0.1504)&$^{***}$ & -0.5863& (0.1519)&$^{***}$ & -0.5863& (0.1519)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 2} & -0.1127& (0.0472)&$^{*}$ & -0.1127& (0.0472)&$^{*}$ & -0.1127& (0.0478)&$^{*}$ & -0.1127& (0.0478)&$^{*}$ \\
		\textit{\texttt{Year}} & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.0023& (0.0670)& & 0.0023& (0.0670)& & 0.0027& (0.0679)& & 0.0027& (0.0679)& \\
		\hspace{10pt}\textit{- Category 2} & 0.2498& (0.0611)&$^{***}$ & 0.2498& (0.0611)&$^{***}$ & 0.2489& (0.0620)&$^{***}$ & 0.2489& (0.0620)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 3} & 0.1488& (0.0602)&$^{*}$ & 0.1488& (0.0602)&$^{*}$ & 0.1486& (0.0611)&$^{*}$ & 0.1486& (0.0611)&$^{*}$ \\
		\hspace{10pt}\textit{- Category 4} & -0.0039& (0.0603)& & -0.0039& (0.0603)& & -0.0050& (0.0612)& & -0.0050& (0.0612)& \\
		\hspace{10pt}\textit{- Category 5} & 0.1617& (0.0426)&$^{***}$ & 0.1617& (0.0426)&$^{***}$ & 0.1598& (0.0432)&$^{***}$ & 0.1598& (0.0432)&$^{***}$ \\
		\textit{\texttt{Age}} & -0.0162& (0.0007)&$^{***}$ & -0.0162& (0.0007)&$^{***}$ & -0.0162& (0.0007)&$^{***}$ & -0.0162& (0.0007)&$^{***}$ \\
		\textit{\texttt{BuildingType}} & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & -0.0449& (0.1461)& & -0.0449& (0.1461)& & -0.0451& (0.1480)& & -0.0451& (0.1480)& \\
		\hspace{10pt}\textit{- Category 2} & -0.1408& (0.0306)&$^{***}$ & -0.1408& (0.0306)&$^{***}$ & -0.1394& (0.0310)&$^{***}$ & -0.1394& (0.0310)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 3} & 0.3499& (0.3089)& & 0.3499& (0.3089)& & 0.3570& (0.3136)& & 0.3570& (0.3136)& \\
		\hspace{10pt}\textit{- Category 4} & 0.1455& (0.2909)& & 0.1455& (0.2909)& & 0.1474& (0.2964)& & 0.1474& (0.2964)& \\
		\hspace{10pt}\textit{- Category 5} & -8.9258& (67.8572)& & -8.9258& (67.8572)& & -36.4112& (160.4209)&{\footnotesize$\times 10^{5}$} & -36.4112& (160.4209)&{\footnotesize$\times 10^{5}$} \\
		\hspace{10pt}\textit{- Category 6} & -8.1881& (54.9122)& & -8.1881& (54.9122)& & -36.0837& (118.6328)&{\footnotesize$\times 10^{5}$} & -36.0837& (118.6328)&{\footnotesize$\times 10^{5}$} \\
		\hspace{10pt}\textit{- Category 7} & 0.2882& (0.1439)&$^{*}$ & 0.2882& (0.1439)&$^{*}$ & 0.2881& (0.1463)&$^{*}$ & 0.2881& (0.1463)&$^{*}$ \\
		\hspace{10pt}\textit{- Category 8} & 0.0901& (0.0366)&$^{*}$ & 0.0901& (0.0366)&$^{*}$ & 0.0903& (0.0373)&$^{*}$ & 0.0903& (0.0373)&$^{*}$ \\
		\hspace{10pt}\textit{- Category 9} & 0.1649& (0.0391)&$^{***}$ & 0.1649& (0.0391)&$^{***}$ & 0.1659& (0.0398)&$^{***}$ & 0.1659& (0.0398)&$^{***}$ \\
		\textit{\texttt{RoofType}} & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.0907& (0.5347)& & 0.0907& (0.5347)& & 0.0878& (0.5478)& & 0.0878& (0.5478)& \\
		\hspace{10pt}\textit{- Category 2} & -8.6380& (93.0414)& & -8.6380& (93.0414)& & -36.5335& (223.6962)&{\footnotesize$\times 10^{5}$} & -36.5335& (223.6962)&{\footnotesize$\times 10^{5}$} \\
		\hspace{10pt}\textit{- Category 3} & 0.2012& (0.0972)&$^{*}$ & 0.2012& (0.0972)&$^{*}$ & 0.2047& (0.0986)&$^{*}$ & 0.2047& (0.0986)&$^{*}$ \\
		\hspace{10pt}\textit{- Category 4} & -0.2054& (0.7087)& & -0.2054& (0.7087)& & -0.2059& (0.7212)& & -0.2059& (0.7212)& \\
		\textit{\texttt{FloorSpace}} & 0.0808& (0.0907)& & 0.0808& (0.0907)& & 0.0825& (0.0921)& & 0.0825& (0.0921)& \\
		\textit{\texttt{HomeOwner}} & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & -0.0018& (0.0459)& & -0.0018& (0.0459)& & -0.0006& (0.0466)& & -0.0006& (0.0466)& \\
		\hspace{10pt}\textit{- Category 2} & 0.0778& (0.0353)&$^{*}$ & 0.0778& (0.0353)&$^{*}$ & 0.0786& (0.0359)&$^{*}$ & 0.0786& (0.0359)&$^{*}$ \\
		\hspace{10pt}\textit{- Category 3} & -8.5830& (105.2166)& & -8.5830& (105.2166)& & -35.4642& (240.6313)&{\footnotesize$\times 10^{5}$} & -35.4642& (240.6313)&{\footnotesize$\times 10^{5}$} \\
		\textit{\texttt{Residence}} & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.0888& (0.1696)& & 0.0888& (0.1696)& & 0.0780& (0.1740)& & 0.0780& (0.1740)& \\
		\hspace{10pt}\textit{- Category 2} & -0.2313& (0.0680)&$^{***}$ & -0.2313& (0.0680)&$^{***}$ & -0.2331& (0.0690)&$^{***}$ & -0.2331& (0.0690)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 3} & 0.0512& (0.0282)& & 0.0512& (0.0282)& & 0.0516& (0.0287)& & 0.0516& (0.0287)& \\
		\hspace{10pt}\textit{- Category 4} & -0.4440& (0.1618)&$^{**}$ & -0.4440& (0.1618)&$^{**}$ & -0.4451& (0.1635)&$^{**}$ & -0.4451& (0.1635)&$^{**}$ \\
		\textit{\texttt{Urban}} & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.0152& (0.0373)& & 0.0152& (0.0373)& & 0.0147& (0.0380)& & 0.0147& (0.0380)& \\
		\hspace{10pt}\textit{- Category 2} & 0.0396& (0.0376)& & 0.0396& (0.0376)& & 0.0395& (0.0382)& & 0.0395& (0.0382)& \\
		\hspace{10pt}\textit{- Category 3} & 0.0123& (0.0354)& & 0.0123& (0.0354)& & 0.0127& (0.0360)& & 0.0127& (0.0360)& \\
		\hspace{10pt}\textit{- Category 4} & -0.0251& (0.0431)& & -0.0251& (0.0431)& & -0.0245& (0.0439)& & -0.0245& (0.0439)& \\
		\hspace{10pt}\textit{- Category 5} & -0.0849& (0.0505)& & -0.0849& (0.0505)& & -0.0852& (0.0513)& & -0.0852& (0.0513)& \\
		\hspace{10pt}\textit{- Category 6} & -0.0681& (0.0540)& & -0.0681& (0.0540)& & -0.0677& (0.0549)& & -0.0677& (0.0549)& \\
		\hspace{10pt}\textit{- Category 7} & -0.0872& (0.2082)& & -0.0872& (0.2082)& & -0.0728& (0.2128)& & -0.0728& (0.2128)& \\
		\textit{\texttt{GlassCoverage}} & 0.5163& (0.0277)&$^{***}$ & 0.5163& (0.0277)&$^{***}$ & 0.5174& (0.0282)&$^{***}$ & 0.5174& (0.0282)&$^{***}$ \\
		\hline \addlinespace[0.4ex]
		\textit{\texttt{General liability}} & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & -0.0723& (0.1284)& & -0.0723& (0.1284)& & -0.0764& (0.1312)& & -0.0764& (0.1312)& \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & 0.2830& (0.0454)&$^{***}$ & 0.2830& (0.0454)&$^{***}$ & 0.2859& (0.0463)&$^{***}$ & 0.2859& (0.0463)&$^{***}$ \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & -0.0886& (0.0266)&$^{***}$ & -0.0886& (0.0266)&$^{***}$ & -0.0882& (0.0271)&$^{***}$ & -0.0882& (0.0271)&$^{***}$ \\ 
		\textit{\texttt{Home contents}} & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & 0.4414& (0.0396)&$^{***}$ & 0.4414& (0.0396)&$^{***}$ & 0.4447& (0.0406)&$^{***}$ & 0.4447& (0.0406)&$^{***}$ \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & 0.2338& (0.0689)&$^{***}$ & 0.2338& (0.0689)&$^{***}$ & 0.2336& (0.0702)&$^{***}$ & 0.2336& (0.0702)&$^{***}$ \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & -0.5793& (0.0756)&$^{***}$ & -0.5793& (0.0756)&$^{***}$ & -0.5829& (0.0769)&$^{***}$ & -0.5829& (0.0769)&$^{***}$ \\ 
		\textit{\texttt{Home}} & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & 0.0629& (0.0567)& & 0.0629& (0.0567)& & 0.0645& (0.0581)& & 0.0645& (0.0581)& \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & -0.0196& (0.0457)& & -0.0196& (0.0457)& & -0.0179& (0.0466)& & -0.0179& (0.0466)& \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & -0.3579& (0.0396)&$^{***}$ & -0.3579& (0.0396)&$^{***}$ & -0.3569& (0.0403)&$^{***}$ & -0.3569& (0.0403)&$^{***}$ \\ 
		\textit{\texttt{Travel}} & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & 0.3258& (0.1256)&$^{**}$ & 0.3258& (0.1256)&$^{**}$ & 0.3287& (0.1288)&$^{**}$ & 0.3287& (0.1288)&$^{**}$ \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & 0.1536& (0.2689)& & 0.1536& (0.2689)& & 0.1640& (0.2731)& & 0.1640& (0.2731)& \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & 0.0537& (0.0315)&$^{*}$ & 0.0537& (0.0315)&$^{*}$ & 0.0534& (0.0322)&$^{*}$ & 0.0534& (0.0322)&$^{*}$ \\ \hline \addlinespace[0.4ex]
		\textit{Dispersion} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{0.6356} & \multicolumn{3}{c}{0.6356} \\
		\bottomrule
		\multicolumn{13}{l}{\footnotesize Significance levels: $^{*}5\%$-level, $^{**}1\%$-level, $^{***}0.1\%$-level or less} \\
	\end{tabular}
\begin{tabular}{l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l }
	    \toprule \addlinespace[1ex] \vspace{1pt}
	    & \multicolumn{12}{c}{\textbf{Claim frequency}} \\
	    \cline{2-13} \addlinespace[0.4ex]
		\textbf{Risk factor} & \multicolumn{3}{c}{\textbf{GAM-PG-Multi-PL}} & \multicolumn{3}{c}{\textbf{GAM-PIG-Multi-PL}} & \multicolumn{3}{c}{\textbf{GAM-NBG-Multi-PL}} & \multicolumn{3}{c}{\textbf{GAM-NBIG-Multi-PL}} \\ \hline \addlinespace[0.4ex]
		\textit{\texttt{Constant}} & -2.0188& (0.1220)&$^{***}$ & -2.0188& (0.1220)&$^{***}$ & -2.0192& (0.1231)&$^{***}$ & -2.0192& (0.1231)&$^{***}$ \\
		\textit{\texttt{ProductType}} & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & -0.4685& (0.2020)&$^{*}$ & -0.4685& (0.2020)&$^{*}$ & -0.4657& (0.2033)&$^{*}$ & -0.4657& (0.2033)&$^{*}$ \\
		\hspace{10pt}\textit{- Category 2} & -0.3436& (0.0683)&$^{***}$ & -0.3436& (0.0683)&$^{***}$ & -0.3428& (0.0688)&$^{***}$ & -0.3428& (0.0688)&$^{***}$ \\
		\textit{\texttt{Year}} & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & -0.3331& (0.0992)&$^{***}$ & -0.3331& (0.0992)&$^{***}$ & -0.3325& (0.1000)&$^{***}$ & -0.3325& (0.1000)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 2} & -0.0966& (0.0906)& & -0.0966& (0.0906)& & -0.0966& (0.0914)& & -0.0966& (0.0914)& \\
		\hspace{10pt}\textit{- Category 3} & -0.2403& (0.0894)&$^{**}$ & -0.2403& (0.0894)&$^{**}$ & -0.2398& (0.0901)&$^{**}$ & -0.2398& (0.0901)&$^{**}$ \\
		\hspace{10pt}\textit{- Category 4} & -0.1128& (0.0871)& & -0.1128& (0.0871)& & -0.1121& (0.0878)& & -0.1121& (0.0878)& \\
		\hspace{10pt}\textit{- Category 5} & -0.0776& (0.0660)& & -0.0776& (0.0660)& & -0.0773& (0.0664)& & -0.0773& (0.0664)& \\
		\textit{\texttt{Age}} & -0.0094& (0.0012)&$^{***}$ & -0.0094& (0.0012)&$^{***}$ & -0.0094& (0.0013)&$^{***}$ & -0.0094& (0.0013)&$^{***}$ \\
		\textit{\texttt{FamilySituation}} & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & -0.2277& (0.1811)& & -0.2277& (0.1811)& & -0.2279& (0.1823)& & -0.2279& (0.1823)& \\
		\hspace{10pt}\textit{- Category 2} & -0.2813& (0.1917)& & -0.2813& (0.1917)& & -0.2831& (0.1931)& & -0.2831& (0.1931)& \\
		\hspace{10pt}\textit{- Category 3} & -0.2703& (0.2404)& & -0.2703& (0.2404)& & -0.2731& (0.2422)& & -0.2731& (0.2422)& \\
		\hspace{10pt}\textit{- Category 4} & -0.7697& (0.4621)& & -0.7697& (0.4621)& & -0.7708& (0.4640)& & -0.7708& (0.4640)& \\
		\textit{\texttt{BuildingType}} & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.9301& (1.0023)& & 0.9301& (1.0023)& & 0.9433& (1.0211)& & 0.9433& (1.0211)& \\
		\hspace{10pt}\textit{- Category 2} & -0.7014& (0.3799)& & -0.7014& (0.3799)& & -0.7045& (0.3827)& & -0.7045& (0.3827)& \\
		\hspace{10pt}\textit{- Category 3} & 0.5036& (0.7088)& & 0.5036& (0.7088)& & 0.5024& (0.7179)& & 0.5024& (0.7179)& \\
		\hspace{10pt}\textit{- Category 4} & 0.5687& (0.3854)& & 0.5687& (0.3854)& & 0.5780& (0.3898)& & 0.5780& (0.3898)& \\
		\hspace{10pt}\textit{- Category 5} & 1.9399& (1.0149)& & 1.9399& (1.0149)& & 1.9268& (1.0542)& & 1.9268& (1.0542)& \\
		\hspace{10pt}\textit{- Category 6} & 1.3391& (0.7212)& & 1.3391& (0.7212)& & 1.3365& (0.7332)& & 1.3365& (0.7332)& \\
		\hspace{10pt}\textit{- Category 7} & 0.4362& (0.1956)&$^{*}$ & 0.4362& (0.1956)&$^{*}$ & 0.4373& (0.1972)&$^{*}$ & 0.4373& (0.1972)&$^{*}$ \\
		\hspace{10pt}\textit{- Category 8} & 0.0645& (0.0440)& & 0.0645& (0.0440)& & 0.0651& (0.0445)& & 0.0651& (0.0445)& \\
		\hspace{10pt}\textit{- Category 9} & 0.1708& (0.0477)&$^{***}$ & 0.1708& (0.0477)&$^{***}$ & 0.1718& (0.0482)&$^{***}$ & 0.1718& (0.0482)&$^{***}$ \\
		\textit{\texttt{RoofType}} & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & -0.0470& (0.1673)& & -0.0470& (0.1673)& & -0.0497& (0.1688)& & -0.0497& (0.1688)& \\
		\hspace{10pt}\textit{- Category 2} & -8.3368& (44.8892)& & -8.3368& (44.8892)& & -36.2281& (179.3560)&{\footnotesize$\times 10^{5}$} & -36.2281& (179.3560)&{\footnotesize$\times 10^{5}$} \\
		\textit{\texttt{Capacity}} & 0.1033& (0.0803)& & 0.1033& (0.0803)& & 0.1045& (0.0811)& & 0.1045& (0.0811)& \\
		\textit{\texttt{ConstructionYear}} & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.0145& (0.1228)& & 0.0145& (0.1228)& & 0.0145& (0.1241)& & 0.0145& (0.1241)& \\
		\hspace{10pt}\textit{- Category 2} & -0.3280& (0.0852)&$^{***}$ & -0.3280& (0.0852)&$^{***}$ & -0.3283& (0.0859)&$^{***}$ & -0.3283& (0.0859)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 3} & 0.1152& (0.0557)&$^{*}$ & 0.1152& (0.0557)&$^{*}$ & 0.1150& (0.0562)&$^{*}$ & 0.1150& (0.0562)&$^{*}$ \\
		\hspace{10pt}\textit{- Category 4} & 0.1790& (0.1000)& & 0.1790& (0.1000)& & 0.1782& (0.1013)& & 0.1782& (0.1013)& \\
		\hspace{10pt}\textit{- Category 5} & -0.0243& (0.0497)& & -0.0243& (0.0497)& & -0.0240& (0.0502)& & -0.0240& (0.0502)& \\
		\textit{\texttt{Residence}} & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.1313& (0.2174)& & 0.1313& (0.2174)& & 0.1314& (0.2200)& & 0.1314& (0.2200)& \\
		\hspace{10pt}\textit{- Category 2} & -0.2301& (0.0954)&$^{*}$ & -0.2301& (0.0954)&$^{*}$ & -0.2313& (0.0962)&$^{*}$ & -0.2313& (0.0962)&$^{*}$ \\
		\hspace{10pt}\textit{- Category 3} & -0.0674& (0.0392)& & -0.0674& (0.0392)& & -0.0677& (0.0396)& & -0.0677& (0.0396)& \\
		\hspace{10pt}\textit{- Category 4} & 0.0563& (0.1722)& & 0.0563& (0.1722)& & 0.0561& (0.1739)& & 0.0561& (0.1739)& \\
		\textit{\texttt{Urban}} & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.0515& (0.0604)& & 0.0515& (0.0604)& & 0.0517& (0.0611)& & 0.0517& (0.0611)& \\
		\hspace{10pt}\textit{- Category 2} & 0.0134& (0.0513)& & 0.0134& (0.0513)& & 0.0132& (0.0519)& & 0.0132& (0.0519)& \\
		\hspace{10pt}\textit{- Category 3} & 0.0251& (0.0516)& & 0.0251& (0.0516)& & 0.0248& (0.0522)& & 0.0248& (0.0522)& \\
		\hspace{10pt}\textit{- Category 4} & 0.0214& (0.0531)& & 0.0214& (0.0531)& & 0.0210& (0.0537)& & 0.0210& (0.0537)& \\
		\hspace{10pt}\textit{- Category 5} & -0.1037& (0.0627)& & -0.1037& (0.0627)& & -0.1037& (0.0633)& & -0.1037& (0.0633)& \\
		\hspace{10pt}\textit{- Category 6} & -0.1473& (0.0691)&$^{*}$ & -0.1473& (0.0691)&$^{*}$ & -0.1482& (0.0698)&$^{*}$ & -0.1482& (0.0698)&$^{*}$ \\
		\hspace{10pt}\textit{- Category 7} & -0.4928& (0.4643)& & -0.4928& (0.4643)& & -0.4957& (0.4684)& & -0.4957& (0.4684)& \\
		\textit{\texttt{GlassCoverage}} & -0.1193& (0.0390)&$^{**}$ & -0.1193& (0.0390)&$^{**}$ & -0.1191& (0.0394)&$^{**}$ & -0.1191& (0.0394)&$^{**}$ \\
		\hline \addlinespace[0.4ex]
		\textit{\texttt{General liability}} & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & 0.0051& (0.1915)& & 0.0051& (0.1915)& & 0.0070& (0.1939)& & 0.0070& (0.1939)& \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & -0.0132& (0.0705)& & -0.0132& (0.0705)& & -0.0137& (0.0713)& & -0.0137& (0.0713)& \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & -0.0053& (0.0416)& & -0.0053& (0.0416)& & -0.0048& (0.0420)& & -0.0048& (0.0420)& \\ 
		\textit{\texttt{Home contents}} & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & 0.3334& (0.0628)&$^{***}$ & 0.3334& (0.0628)&$^{***}$ & 0.3343& (0.0635)&$^{***}$ & 0.3343& (0.0635)&$^{***}$ \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & 0.4822& (0.1029)&$^{***}$ & 0.4822& (0.1029)&$^{***}$ & 0.4828& (0.1039)&$^{***}$ & 0.4828& (0.1039)&$^{***}$ \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & 0.2313& (0.1382)&$^{*}$ & 0.2313& (0.1382)&$^{*}$ & 0.2307& (0.1393)&$^{*}$ & 0.2307& (0.1393)&$^{*}$ \\ 
		\textit{\texttt{Home}} & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & -0.2215& (0.0736)&$^{**}$ & -0.2215& (0.0736)&$^{**}$ & -0.2214& (0.0745)&$^{**}$ & -0.2214& (0.0745)&$^{**}$ \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & -0.2560& (0.0630)&$^{***}$ & -0.2560& (0.0630)&$^{***}$ & -0.2562& (0.0638)&$^{***}$ & -0.2562& (0.0638)&$^{***}$ \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & -0.5388& (0.0576)&$^{***}$ & -0.5388& (0.0576)&$^{***}$ & -0.5391& (0.0582)&$^{***}$ & -0.5391& (0.0582)&$^{***}$ \\ 
		\textit{\texttt{Travel}} & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & 0.6095& (0.1403)&$^{***}$ & 0.6095& (0.1403)&$^{***}$ & 0.6103& (0.1429)&$^{***}$ & 0.6103& (0.1429)&$^{***}$ \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & -0.0756& (0.3879)& & -0.0756& (0.3879)& & -0.0796& (0.3914)& & -0.0796& (0.3914)& \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & 0.0622& (0.0425)& & 0.0622& (0.0425)& & 0.0623& (0.0429)& & 0.0623& (0.0429)& \\ \hline \addlinespace[0.4ex]
		\textit{Dispersion} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{0.3700} & \multicolumn{3}{c}{0.3700} \\
		\bottomrule
		\multicolumn{13}{l}{\footnotesize Significance levels: $^{*}5\%$-level, $^{**}1\%$-level, $^{***}0.1\%$-level or less} \\
	\end{tabular}
\begin{tabular}{l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l r@{ }r@{}l }
	    \toprule \addlinespace[1ex] \vspace{1pt}
	    & \multicolumn{12}{c}{\textbf{Claim frequency}} \\
	    \cline{2-13} \addlinespace[0.4ex]
		\textbf{Risk factor} & \multicolumn{3}{c}{\textbf{GAM-PG-Multi-PL}} & \multicolumn{3}{c}{\textbf{GAM-PIG-Multi-PL}} & \multicolumn{3}{c}{\textbf{GAM-NBG-Multi-PL}} & \multicolumn{3}{c}{\textbf{GAM-NBIG-Multi-PL}} \\ \hline \addlinespace[0.4ex]
		\textit{\texttt{Constant}} & -2.9312& (0.0504)&$^{***}$ & -2.9312& (0.0504)&$^{***}$ & -2.9295& (0.0510)&$^{***}$ & -2.9295& (0.0510)&$^{***}$ \\
		\textit{\texttt{Region}} & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & 0.3137& (0.0294)&$^{***}$ & 0.3137& (0.0294)&$^{***}$ & 0.3139& (0.0297)&$^{***}$ & 0.3139& (0.0297)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 2} & 0.6871& (0.0265)&$^{***}$ & 0.6871& (0.0265)&$^{***}$ & 0.6890& (0.0268)&$^{***}$ & 0.6890& (0.0268)&$^{***}$ \\
		\textit{\texttt{Age}} & -0.0031& (0.0008)&$^{***}$ & -0.0031& (0.0008)&$^{***}$ & -0.0031& (0.0008)&$^{***}$ & -0.0031& (0.0008)&$^{***}$ \\
		\textit{\texttt{FamilySituation}} & && & && & && & && \\
		\hspace{10pt}\textit{- Category 1} & -0.2624& (0.0270)&$^{***}$ & -0.2624& (0.0270)&$^{***}$ & -0.2627& (0.0274)&$^{***}$ & -0.2627& (0.0274)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 2} & 0.2529& (0.2071)& & 0.2529& (0.2071)& & 0.2603& (0.2074)& & 0.2603& (0.2074)& \\
		\hspace{10pt}\textit{- Category 3} & -0.6235& (0.0298)&$^{***}$ & -0.6235& (0.0298)&$^{***}$ & -0.6248& (0.0301)&$^{***}$ & -0.6248& (0.0301)&$^{***}$ \\
		\hspace{10pt}\textit{- Category 4} & -0.2409& (0.0523)&$^{***}$ & -0.2409& (0.0523)&$^{***}$ & -0.2407& (0.0528)&$^{***}$ & -0.2407& (0.0528)&$^{***}$ \\
		\textit{\texttt{WinterCoverage}} & 0.2327& (0.0280)&$^{***}$ & 0.2327& (0.0280)&$^{***}$ & 0.2332& (0.0284)&$^{***}$ & 0.2332& (0.0284)&$^{***}$ \\
		\textit{\texttt{MoneyCoverage}} & 0.0932& (0.0242)&$^{***}$ & 0.0932& (0.0242)&$^{***}$ & 0.0935& (0.0245)&$^{***}$ & 0.0935& (0.0245)&$^{***}$ \\
		\textit{\texttt{VehicleCoverage}} & 0.2208& (0.0305)&$^{***}$ & 0.2208& (0.0305)&$^{***}$ & 0.2218& (0.0309)&$^{***}$ & 0.2218& (0.0309)&$^{***}$ \\
		\textit{\texttt{MedicalCoverage}} & 0.2909& (0.0781)&$^{***}$ & 0.2909& (0.0781)&$^{***}$ & 0.2930& (0.0790)&$^{***}$ & 0.2930& (0.0790)&$^{***}$ \\
		\textit{\texttt{AccidentCoverage}} & 0.1040& (0.0236)&$^{***}$ & 0.1040& (0.0236)&$^{***}$ & 0.1047& (0.0239)&$^{***}$ & 0.1047& (0.0239)&$^{***}$ \\
		\textit{\texttt{CancelCoverage}} & 0.1423& (0.0219)&$^{***}$ & 0.1423& (0.0219)&$^{***}$ & 0.1433& (0.0222)&$^{***}$ & 0.1433& (0.0222)&$^{***}$ \\
		\hline \addlinespace[0.4ex]
		\textit{\texttt{General liability}} & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & -0.4393& (0.2460)&$^{*}$ & -0.4393& (0.2460)&$^{*}$ & -0.4370& (0.2508)&$^{*}$ & -0.4370& (0.2508)&$^{*}$ \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & 0.0488& (0.1052)& & 0.0488& (0.1052)& & 0.0489& (0.1065)& & 0.0489& (0.1065)& \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & -0.1405& (0.0587)&$^{**}$ & -0.1405& (0.0587)&$^{**}$ & -0.1418& (0.0594)&$^{**}$ & -0.1418& (0.0594)&$^{**}$ \\ 
		\textit{\texttt{Home contents}} & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & 0.4409& (0.1023)&$^{***}$ & 0.4409& (0.1023)&$^{***}$ & 0.4441& (0.1038)&$^{***}$ & 0.4441& (0.1038)&$^{***}$ \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & 0.1479& (0.1821)& & 0.1479& (0.1821)& & 0.1497& (0.1843)& & 0.1497& (0.1843)& \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & 0.2265& (0.1822)& & 0.2265& (0.1822)& & 0.2297& (0.1842)& & 0.2297& (0.1842)& \\ 
		\textit{\texttt{Home}} & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & 0.1712& (0.1324)& & 0.1712& (0.1324)& & 0.1711& (0.1343)& & 0.1711& (0.1343)& \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & 0.0686& (0.0989)& & 0.0686& (0.0989)& & 0.0719& (0.1001)& & 0.0719& (0.1001)& \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & -0.2068& (0.0860)&$^{**}$ & -0.2068& (0.0860)&$^{**}$ & -0.2068& (0.0869)&$^{**}$ & -0.2068& (0.0869)&$^{**}$ \\ 
		\textit{\texttt{Travel}} & && & && & && & && \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{1}}$ & 0.0261& (0.0543)& & 0.0261& (0.0543)& & 0.0261& (0.0553)& & 0.0261& (0.0553)& \\ 
		\hspace{10pt}\textit{- }$\mathit{\gamma_{2}}$ & -0.6008& (0.1053)&$^{***}$ & -0.6008& (0.1053)&$^{***}$ & -0.6056& (0.1065)&$^{***}$ & -0.6056& (0.1065)&$^{***}$ \\
		\hspace{10pt}\textit{- }$\mathit{\gamma_{3}}$ & -0.5698& (0.0259)&$^{***}$ & -0.5698& (0.0259)&$^{***}$ & -0.5719& (0.0263)&$^{***}$ & -0.5719& (0.0263)&$^{***}$ \\ \hline \addlinespace[0.4ex]
		\textit{Dispersion} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{1.0000} & \multicolumn{3}{c}{0.5557} & \multicolumn{3}{c}{0.5557} \\
		\bottomrule
		\multicolumn{13}{l}{\footnotesize Significance levels: $^{*}5\%$-level, $^{**}1\%$-level, $^{***}0.1\%$-level or less} \\
	\end{tabular}
